Text-ADBench: Text Anomaly Detection Benchmark Based on LLM Embeddings

Text anomaly detection is a critical task in natural language processing (NLP), with applications spanning fraud detection, misinformation identification, spam detection and content moderation, etc. Despite significant advances in large language models (LLMs) and anomaly detection algorithms, the absence of standardized and comprehensive benchmarks for evaluating the existing anomaly detection methods on text data limits rigorous comparison and development of innovative approaches. This work performs a comprehensive empirical study and introduces a benchmark for text anomaly detection, leveraging embeddings from diverse pre-trained language models across a wide array of text datasets. Our work systematically evaluates the effectiveness of embedding-based text anomaly detection by incorporating (1) early language models (GloVe, BERT); (2) multiple LLMs (LLaMA-2, LLaMA-3, Mistral, OpenAI embedding models (small, ada, large)); (3) multi-domain text datasets (news, social media, scientific publications); (4) comprehensive evaluation metrics (AUROC, AUPRC). Our experiments reveal a critical empirical insight: embedding quality significantly governs anomaly detection efficacy, and deep learning-based approaches demonstrate no performance advantage over conventional shallow algorithms (e.g., KNN, OCSVM) when leveraging LLM-derived embeddings. In addition, we observe strongly low-rank characteristics in cross-model performance matrices, which enables an efficient strategy for rapid model evaluation (or embedding evaluation) and selection in practical applications. Furthermore, by open-sourcing our benchmark toolkit that includes all embeddings from different models and code, this work provides a foundation for future research in robust and scalable text anomaly detection systems. Our code repository is at https://github.com/jicongfan/Text-Anomaly-Detection-Benchmark.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 55.88 & 56.09 & 60.16 & 56.36 & 59.90 & 55.99 & 55.42 & 55.60 & 49.77 & 57.43 & 56.26\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 53.33 & 55.26 & 64.69 & 55.50 & 56.63 & 54.03 & 54.34 & 59.47 & 47.29 & 56.73 & 55.73\\
    & Mean & 52.80 & 55.17 & 58.86 & 54.21 & 55.61 & 53.90 & 52.41 & 54.84 & 54.49 & 56.64 & 54.89\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 50.34 & 48.51 & 44.65 & 47.76 & 49.60 & 47.07 & 47.84 & 46.56 & 45.08 & 46.57 & 47.40\\
    & Mean & 57.73 & 51.73 & 51.06 & 53.31 & 49.92 & 54.96 & 52.76 & 49.34 & 49.99 & 48.66 & 51.95\\
    & Weighted Mean & 57.49 & 51.05 & 50.27 & 52.93 & 49.36 & 54.23 & 52.41 & 47.51  & 48.49 & 47.79 & 51.15\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 62.87 & 61.58 & 58.53 & 62.84 & 58.16 & 62.38 & 58.74 & 55.69 & 55.60 & 56.63 & 59.30\\    
    & Mean & 48.36 & 49.17 & 49.70 & 50.27 & 59.76 & 51.34 & 48.28 & 54.71 & 54.54 & 56.44 & 52.26\\
    & Weighted Mean & 49.07 & 53.43 & 48.44 & 51.19 & 59.91 & 52.20 & 49.22 & 55.03 & 55.02 & 56.74 & 53.03\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 58.76 & 54.45 & 59.81 & 56.97 & 57.85 & 57.09 & 52.09 & 61.05 & 58.22 & 59.04 & 57.53\\
    & Mean & 52.37 & 50.39 & 56.44 & 54.85 & 68.25 & 55.07 & 51.98 & 64.36 & 56.01 & 58.41 & 56.81\\
    & Weighted Mean & 52.81 & 52.91 & 56.70 & 54.90 & 68.61 & 55.04 & 51.96 & 64.62 & 55.60 & 58.11 & 57.13\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 64.87 & 61.85 & 62.98 & 64.39 & 61.12 & 65.39 & 61.66 & 60.73 & 59.64 & 63.07 & 62.57\\
    & Mean & 56.78 & 54.21 & 54.59 & 56.13 & 59.78 & 58.09 & 53.46 & 56.84 & 58.48 & 59.89 & 56.83\\
    & Weighted Mean & 55.01 & 52.59 & 52.73 & 54.18 & 56.27 & 56.51 & 51.75 & 53.52 & 57.07 & 56.29 & 54.59\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 56.19 & 54.69 & 53.46 & 55.46 & 53.86 & 54.12 &  54.23 & 53.16 & 54.98 & 53.31 & 54.35\\
    & Mean & 45.40 & 48.45 & 46.00 & 45.76 & 52.27 & 46.84 & 43.63 & 49.65 & 54.34 & 54.42 & 48.68\\
    & Weighted Mean & 43.75 & 40.98 & 45.34 & 43.63 & 49.93 & 44.73 & 41.58 & 47.93 & 54.45 & 53.31 & 46.56\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 62.89 & 60.91 & 64.37 & 62.32 & 65.48 & 62.76 & 58.42 & 66.69 & 55.05 & 62.81 & 62.17\\
    & Mean & 56.77 & 57.46 & 64.29 & 57.19 & 68.83 & 57.62 & 54.25 & 66.26 & 56.08 & 61.88 & 60.06\\
    & Weighted Mean & 54.98 & 52.65 & 62.84 & 55.14 & 67.38 & 55.57 & 52.30 & 64.81 & 53.43 & 59.95 & 57.91\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & \textbf{72.74} & \textbf{71.87} & \textbf{70.79} & \textbf{73.68} & 72.40 & \textbf{73.18} & \textbf{71.97} & \textbf{71.51} & \textbf{68.32} & \textbf{73.41} & \textbf{71.99}\\
    & Mean & 66.07 & 66.54 & 59.40 & 66.17 & 67.03 & 69.00 & 63.94 & 62.30 & 61.46 & 63.56 & 64.55\\
    & Weighted Mean & 64.60 & 63.53 & 57.32 & 64.29 & 64.03 & 67.08 & 62.18 & 59.96 & 59.78 & 59.18 & 62.20\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 50.49 & 60.63 & 49.75 & 72.13 & 47.56 & 51.66 & 67.61 & 51.58 & 56.42 & 61.03 & 56.89\\
    & Mean & 50.49 & 49.25 & 48.71 & 48.63 & 54.34 & 50.22 & 47.54 & 52.94 & 54.12 & 54.19 & 51.04\\
    & Weighted Mean & 50.68 & 49.99 & 49.06 & 48.68 & 53.77 & 50.29 & 47.57 & 52.65 & 53.06 & 53.91 & 50.97\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 53.66 & 52.78 & 50.09 & 53.35 & 52.03 & 53.61 & 47.48 & 57.82 & 52.10 & 57.78 & 53.07\\
    & Mean & 55.51 & 46.15 & 46.68 & 47.31 & 59.08 & 53.51 & 44.75 & 55.35 & 48.74 & 51.67 & 50.88\\
    & Weighted Mean & 55.18 & 48.75 & 45.39 & 46.87 & 58.30 & 53.17 & 44.34 & 54.91 & 49.47 & 51.07 & 50.75\\
    \midrule
    OpenAI-3-small & - & 56.21 & 54.65 & 52.08 & 57.52 & 66.17 & 57.85 & 51.91 & 59.08 & 50.59 & 50.00 & 55.61\\
    OpenAI-ada-002 & - & 60.79 & 58.61 & 58.62 & 65.32 & \textbf{74.56} & 64.94 & 60.85 & 67.56 & 53.84 & 50.00 & 61.51\\
    OpenAI-3-large & - & 52.96 & 49.55 & 56.77 & 47.58 & 62.51 & 49.73 & 41.77 & 56.33 & 51.18 & 50.00 & 51.84\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 63.12 & 62.45 & 67.86 & 62.64 & 73.63 & 63.57 & 58.58 & 69.41 & 56.91 & 73.99 & 65.22\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 53.74 & 53.72 & 76.81 & 54.28 & 68.02 & 53.49 & 52.78 & 63.68 & 44.82 & 79.74 & 60.11 \\
    & Mean & 53.26 & 54.83 & 76.18 & 55.01 & 61.86 & 54.88 & 51.93 & 59.28 & 54.60 & 76.96 &  59.88\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 49.45 & 51.32 & 63.05 & 50.81 & 62.33 & 51.07 & 49.14 & 62.76 & 50.53 & 86.86 &  57.73\\
    & Mean & 53.25 & 57.01 & 75.37 & 54.82 & 65.48 & 53.28 & 52.89 & 63.47 & 52.50 & 75.49 &  60.36\\
    & Weighted Mean & 52.72 & 55.04 & 73.45 & 53.73 & 62.56 & 52.70 & 52.25 & 61.04 & 53.65 & 74.64 &  59.18\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 79.37 & 70.29 & 93.97 & 73.96 & 90.00 & 73.96 & 69.56 & \textbf{98.72} & 82.24 & 96.87 &  82.89\\
    & Mean & 66.36 & 64.54 & 75.49 & 65.92 & 79.29 & 66.77 & 60.60 & 96.50 & 78.66 & 93.51 &  73.96\\
    & Weighted Mean & 62.76 & 62.23 & 73.83 & 62.02 & 77.20 & 62.67 & 56.72 & 96.07 & 77.46 & 93.92 &  72.29\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 77.73 & 73.46 & 90.54 & 74.64 & 89.13 & 73.96 & 71.92 & 98.34 & 80.39 & 97.27 & 82.63 \\
    & Mean & 72.64 & 71.80 & 89.83 & 72.30 & 84.22 & 71.79 & 69.74 & 98.10 & 78.61 & 96.26 &  80.53\\
    & Weighted Mean & 72.18 & 70.57 & 89.84 & 71.67 & 85.30 & 71.04 & 68.78 & 98.27 & 76.99 & 96.43 &  80.15\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 65.56 & 64.01 & 74.72 & 64.44 & 84.38 & 65.51 & 60.31 & 94.98 & 72.05 & 94.72 & 75.67 \\
    & Mean & 62.76 & 62.63 & 76.23 & 63.19 & 75.43 & 63.50 & 59.38 & 87.32 & 66.59 & 88.66 &  69.63\\
    & Weighted Mean & 58.53 & 59.51 & 72.36 & 58.66 & 71.95 & 58.71 & 55.18 & 85.99 & 63.28 & 87.29 &  67.34\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 83.39 & 68.32 & 88.18 & 68.99 & 90.19 & 73.90 & 64.50 & 97.69 & 80.84 & 95.88 & 81.19 \\
    & Mean & 64.98 & 62.56 & 75.92 & 63.12 & 77.73 & 64.95 & 56.47 & 94.95 & 76.24 & 92.65 &  73.86\\
    & Weighted Mean & 61.01 & 58.90 & 74.23 & 58.55 & 74.75 & 59.90 & 52.26 & 94.54 & 74.84 & 92.29 &  70.13\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 76.73 & 71.47 & 87.94 & 72.70 & 80.99 & 72.37 & 70.04 & 95.00 & 78.12 & 94.70 &  79.91\\
    & Mean & 76.73 & 71.13 & 87.94 & 72.70 & 80.99 & 72.37 & 70.04 & 95.00 & 76.83 & 94.94 &  79.62\\
    & Weighted Mean & 76.73 & 71.66 & 87.94 & 72.70 & 80.99 & 72.37 & 70.04 & 95.00 & 77.57 & 94.83 &  79.89\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 98.59 & 64.01 & 79.51 & 66.56 & 84.17 & 98.50 & 60.53 & 91.67 & 71.18 & 94.22 &  80.89\\
    & Mean & 68.90 & 63,21 & 76.57 & 63.60 & 74.84 & 66.84 & 59.02 & 83.59 & 67.56 & 85.28 &  70.94\\
    & Weighted Mean & 66.16 & 59.70 & 74.99 & 60.55 & 71.16 & 62.31 & 57.39 & 81.00 & 64.72 & 84.42 &  69.34\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & \textbf{99.24} & \textbf{75.01} & 94.14 & \textbf{79.23} & \textbf{92.78} & \textbf{99.11} & 74.83 & 97.76 & \textbf{85.81} & \textbf{97.43} &  \textbf{89.53}\\
    & Mean & 97.55 & 57.20 & 76.67 & 57.84 & 77.89 & 78.38 & 51.44 & 94.24 & 74.39 & 94.25 &  75.75\\
    & Weighted Mean & 97.59 & 53.20 & 75.89 & 53.52 & 75.20 & 76.75 & 48.21 & 93.33 & 72.42 & 93.38 &  73.67\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 98.47 & 63.79 & 83.80 & 65.75 & 78.17 & 98.38 & 61.87 & 89.47 & 78.20 & 94.57 &  81.26\\
    & Mean & 98.39 & 68.29 & 89.60 & 71.18 & 83.33 & 95.51 & 67.86 & 96.65 & 77.04 & 95.88 &  84.77\\
    & Weighted Mean & 98.43 & 68.67 & 88.62 & 69.93 & 83.02 & 96.88 & 66.40 & 96.45 & 75.92 & 95.60 &  84.14\\
    \midrule
    OpenAI-3-small & - & 74.64 & 73.79 & 86.20 & 74.50 & 86.77 & 74.01 & 70.52 & 85.30 & 65.05 & 50.00 &  73.98\\
    OpenAI-ada-002 & - & 78.75 & 76.39 & \textbf{94.52} & 78.84 & 90.82 & 78.13 & \textbf{75.51} & 84.88 & 73.35 & 50.00 &  78.03\\
    OpenAI-3-large & - & 79.01 & 75.35 & 90.90 & 78.50 & 88.76 & 77.98 & 74.41 & 85.51 & 75.09 & 50.00 &  77.55\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 46.35 & 46.76 & 49.31 & 46.51 & 46.74 & 46.37 & 42.95 & 48.66 & 47.72 & 48.31 & 46.97 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 44.33 & 45.77 & 45.66 & 44.46 & 46.31 & 44.40 & 40.95 & 45.12 & 48.91 & 46.76 & 45.27 \\
    & Mean & 45.11 & 45.34 & 47.75 & 44.59 & 47.65 & 44.29 & 39.24 & 46.87 & 46.19 & 46.96 & 45.40 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 48.36 & 48.33 & 50.26 & 48.33 & 49.32 & 48.33 & \textbf{48.10} & 49.20 & 48.90 & 49.83 & 48.90 \\
    & Mean & 46.58 & 47.22 & 49.44 & 46.70 & 49.39 & 47.03 & 46.07 & 49.45 & 48.34 & 50.11 & 48.03 \\
    & Weighted Mean & 46.78 & 47.37 & 50.07 & 46.81 & 49.53 & 47.15 & 46.22 & 49.41 & 48.55 & 50.16 & 48.21 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 46.81 & 45.85 & 54.24 & 45.19 & 54.25 & 45.31 & 36.69 & 55.03 & 47.54 & 50.96 & 48.19 \\   
    & Mean & 47.02 & 47.93 & 54.04 & 47.11 & 56.24 & 47.05 & 40.53 & 55.06 & 48.73 & 50.39 & 49.51 \\
    & Weighted Mean & 47.95 & 47.23 & 54.95 & 48.11 & 55.54 & 48.04 & 41.90 & 55.10 & 49.29 & 51.17 & 49.93 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 52.96 & 49.81 & 61.47 & 50.41 & 57.19 & 50.04 & 38.27 & 54.25 & 50.49 & 52.53 & 51.74 \\
    & Mean & 50.70 & 50.66 & 57.43 & 49.84 & 70.00 & 49.87 & 36.92 & 62.78 & 51.28 & 54.36 & 53.38 \\
    & Weighted Mean & 50.62 & 49.70 & 57.68 & 49.71 & 69.58 & 49.76 & 36.86 & 62.01 & 50.82 & 54.53 & 53.13 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 44.69 & 43.88 & 48.10 & 43.96 & 46.39 & 44.07 & 40.66 & 48.87 & 46.64 & 48.05 & 45.53 \\
    & Mean & 45.31 & 45.56 & 50.65 & 45.51 & 50.82 & 45.57 & 40.46 & 51.42 & 48.06 & 50.65 & 47.40 \\
    & Weighted Mean & 45.82 & 45.68 & 51.25 & 46.07 & 50.43 & 46.07 & 41.47 & 51.50 & 48.34 & 50.59 & 47.72 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 47.15 & 47.01 & 51.15 & 46.52 & 48.09 & 46.23 & 42.05 & 48.92 & 48.02 & 48.45 & 47.36 \\
    & Mean & 47.21 & 46.62 & 53.39 & 47.43 & 57.03 & 47.62 & 39.07 & 54.22 & 49.16 & 50.80 & 49.26 \\
    & Weighted Mean & 47.57 & 48.13 & 53.43 & 47.81 & 55.85 & 47.99 & 39.76 & 53.70 & 49.40 & 50.61 & 49.43 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 53.22 & 52.45 & 58.45 & 52.58 & 59.94 & 52.09 & 39.02 & 55.60 & 53.36 & 53.12 & 52.98 \\
    & Mean & 45.68 & 46.96 & 55.31 & 45.91 & 68.50 & 45.94 & 35.48 & 60.64 & 49.38 & 52.50 & 50.63 \\
    & Weighted Mean & 45.83 & 46.36 & 55.18 & 46.07 & 68.54 & 46.10 & 35.20 & 60.44 & 49.03 & 53.02 & 50.58 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 43.55 & 42.30 & 44.95 & 42.96 & 43.61 & 43.44 & 39.85 & 44.56 & 46.37 & 45.07 & 43.67 \\
    & Mean & 49.30 & 49.24 & 53.55 & 49.12 & 53.51 & 49.59 & 44.37 & 54.63 & 49.89 & 53.13 & 50.63 \\
    & Weighted Mean & 49.54 & 48.71 & 53.65 & 49.36 & 53.00 & 49.78 & 44.95 & 54.36 & 50.07 & 52.57 & 50.60 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 60.00 & 49.21 & 56.65 & 48.48 & 58.41 & 57.97 & 37.61 & 55.18 & 51.41 & 53.01 & 52.79\\
    & Mean & 53.44 & 51.29 & 58.19 & 51.71 & 59.78 & 52.94 & 46.47 & 58.36 & 52.54 & 54.46 & 53.92 \\
    & Weighted Mean & 53.75 & 52.36 & 58.93 & 52.08 & 58.87 & 53.21 & 46.92 & 57.98 & 52.53 & 54.63 & 54.13 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & \textbf{62.97} & \textbf{54.68} & 62.49 & \textbf{56.58} & 59.78 & \textbf{61.74} & 39.73 & 55.53 & \textbf{54.06} & \textbf{57.02} & \textbf{56.46} \\
    & Mean & 52.80 & 47.19 & 54.34 & 44.50 & 63.85 & 49.12 & 34.83 & 57.37 & 49.56 & 53.15 & 50.67 \\
    & Weighted Mean & 53.44 & 48.84 & 54.47 & 45.03 & 63.61 & 49.85 & 35.07 & 57.01 & 50.21 & 53.14 & 51.07 \\
    \midrule
    OpenAI-3-small & - & 51.72 & 49.98 & 62.25 & 50.70 & 63.05 & 50.55 & 35.90 & 53.48 & 49.23 & 50.00 & 51.69 \\
    OpenAI-ada-002 & - & 49.98 & 50.40 & 58.47 & 49.49 & 66.97 & 49.26 & 38.19 & 51.47 & 48.14 & 53.66 & 51.60 \\
    OpenAI-3-large & - & 56.02 & 51.94 & \textbf{64.66} & 55.10 & \textbf{73.44} & 54.99 & 31.40 & \textbf{59.17} & 51.13 & 50.00 & 54.79 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 76.85 & 78.21 & 84.54 & 77.77 & 82.75 & 75.96 & 64.57 & 80.93 & 57.92 & 83.08 & 76.26 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 65.90 & 58.08 & 76.69 & 58.43 & 52.54 & 60.90 & 49.07 & 63.65 & 54.05 & 61.18  &  60.05\\
    & Mean & 80.74 & 80.79 & 89.45 & 80.45 & 83.61 & 78.06 & 66.28 & 83.64 & 71.45 & 88.87 &  80.33\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 62.17 & 64.19 & 59.43 & 65.07 & 67.87 & 63.69 & 59.71 & 69.37 & 63.61 & 73.05 &  64.82\\
    & Mean & 56.63 & 64.05 & 61.33 & 60.15 & 65.36 & 55.25 & 51.87 & 72.80 & 57.44 & 66.75 & 61.16 \\
    & Weighted Mean & 56.80 & 64.30 & 61.29 & 60.16 & 65.15 & 56.23 & 53.06 & 67.89 & 58.62 & 67.48 & 61.10 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 95.38 & 91.17 & 86.94 & 95.37 & 95.48 & 95.03 & 87.49 & 96.42 & 87.06 & \textbf{94.56} &  \textbf{92.49}\\   
    & Mean & 88.38 & 85.75 & 82.98 & 86.88 & 88.28 & 87.17 & 69.20 & 91.01 & 93.85 & 93.73 &  86.72\\
    & Weighted Mean & 86.85 & 82.27 & 80.99 & 85.55 & 87.56 & 86.01 & 67.09 & 90.01 & 93.00 & 93.40 &  85.27\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 94.91 & 87.13 & 78.69 & 94.63 & 95.00 & 94.57 & 89.01 & 95.48 & 81.75 & 92.90 &  90.41\\
    & Mean & 93.01 & 86.39 & 80.14 & 93.74 & 93.45 & 93.97 & 80.80 & 95.82 & 87.85 & 93.22 &  89.84\\
    & Weighted Mean & 91.79 & 84.43 & 78.29 & 92.80 & 92.61 & 93.17 & 78.40 & 94.96 & 86.85 & 92.19 & 88.55 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 85.68 & 81.94 & 83.20 & 85.15 & 91.29 & 84.94 & 69.60 & 89.73 & 65.39 & 87.03 &  82.40\\
    & Mean & 87.78 & 87.23 & 88.00 & 88.29 & 90.27 & 85.52 & 70.45 & 91.42 & 71.72 & 90.90 & 85.16 \\
    & Weighted Mean & 83.23 & 84.13 & 86.00 & 83.58 & 88.53 & 79.73 & 65.95 & 89.88 & 68.13 & 89.07 & 81.82 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 82.44 & 75.30 & 75.92 & 80.25 & 81.38 & 80.89 & 71.27 & 81.72 & 72.18 & 78.12 & 77.95 \\
    & Mean & 88.81 & 86.12 & 82.93 & 87.32 & 86.69 & 87.51 & 72.88 & 89.19 & 92.31 & 91.53 & 86.53 \\
    & Weighted Mean & 86.65 & 84.48 & 81.57 & 84.96 & 85.76 & 85.77 & 68.92 & 87.91 & 89.82 & 89.89 & 84.57 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 92.05 & 85.86 & 90.48 & 91.02 & 87.55 & 90.04 & 83.79 & 91.49 & 88.21 & 89.91 & 89.04 \\
    & Mean & 95.15 & 89.31 & 85.14 & 95.43 & 94.43 & 95.37 & 86.48 & 96.14 & 91.00 & 93.68 & 92.21 \\
    & Weighted Mean & 94.20 & 87.61 & 83.18 & 94.64 & 93.21 & 94.61 & 85.08 & 95.44 & 88.59 & 92.97 & 90.95 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 76.36 & 82.49 & 72.82 & 86.65 & 74.52 & 76.81 & 68.80 & 77.98 & 68.81 & 84.37 & 76.96 \\
    & Mean & 83.02 & 73.65 & 85.07 & 71.73 & 78.16 & 74.15 & 51.18 & 80.69 & 70.46 & 79.78 & 74.79 \\
    & Weighted Mean & 79.11 & 67.31 & 84.11 & 67.05 & 75.84 & 68.29 & 51.52 & 79.00 & 68.48 & 77.02 & 71.77 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 91.31 & 77.16 & 78.51 & 88.63 & 91.46 & 91.46 & 76.21 & 91.32 & 79.13 & 87.85 & 85.30 \\
    & Mean & 82.74 & 69.52 & 77.99 & 72.18 & 82.54 & 82.56 & 52.60 & 85.73 & 90.93 & 89.49 & 78.63 \\
    & Weighted Mean & 80.27 & 67.28 & 76.98 & 68.18 & 80.85 & 80.14 & 51.16 & 84.49 & 85.46 & 87.65 & 76.25 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 92.27 & 85.17 & 75.34 & 92.81 & 91.92 & 92.50 & 83.30 & 93.17 & 87.50 & 91.08 & 88.51 \\
    & Mean & 96.03 & 85.75 & 83.32 & 94.96 & 94.16 & 96.27 & 81.86 & 96.07 & 88.45 & 94.15 &  91.10 \\
    & Weighted Mean & 94.63 & 80.60 & 80.77 & 93.60 & 92.50 & 94.99 & 78.34 & 94.93 & 89.51 & 92.52 &  89.24\\
    \midrule
    OpenAI-3-small & - & 98.28 & \textbf{94.08} & 89.56 & 98.19 & 95.15 & 97.98 & 91.06 & \textbf{98.75} & 97.96 & 50.00 &  91.10\\
    OpenAI-ada-002 & - & 97.36 & 89.57 & 86.28 & 96.76 & 93.65 & 96.40 & 83.91 & 95.60 & 97.05 & 50.00 &  88.66\\
    OpenAI-3-large & - & \textbf{99.22} & 91.51 & \textbf{93.86} & \textbf{99.13} & \textbf{96.58} & \textbf{99.04} & \textbf{93.74} & 98.81 & \textbf{99.12} & 50.00 &  92.10\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 48.02 & 33.43 & 44.65 & 34.60 & 35.43 & 41.38 & 32.81 & 31.25 & 64.28 & 36.78 & 40.26 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 61.94 & 33.87 & 43.46 & 37.87 & 24.09 & 53.32 & 30.65 & 32.28 & 64.43 & 36.44 & 41.84 \\
    & Mean & 54.87 & 46.89 & 56.05 & 50.44 & 33.36 & 51.41 & 32.27 & 42.61 & 89.43 & 60.38 & 51.77 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 77.78 & 72.10 & 69.49 & 74.03 & 37.45 & 73.46 & 53.77 & 53.72 & 46.29 & 63.70 & 62.18 \\
    & Mean & 83.29 & 78.76 & 57.48 & 78.45 & 24.03 & 79.76 & 55.17 & 23.46 & 49.16 & 31.14 & 56.07 \\
    & Weighted Mean & 86.29 & 82.84 & 73.59 & 82.85 & 24.68 & 84.22 & 59.15 & 30.42 & 42.61 & 38.52 & 60.52 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 84.47 & 73.75 & 85.16 & 84.62 & 82.78 & 83.84 & 63.55 & 85.56 & 70.46 & 83.84 & 79.80 \\   
    & Mean & 81.30 & 69.30 & 78.38 & 81.35 & 85.65 & 83.29 & 51.53 & 85.92 & 79.59 & 90.06 & 78.64 \\
    & Weighted Mean & 90.15 & 77.71 & 82.54 & 90.03 & 89.54 & 91.15 & 67.09 & 90.14 & 77.15 & 92.77 & 84.83 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & \textbf{94.66} & \textbf{92.83} & 79.26 & \textbf{95.01} & \textbf{94.61} & \textbf{95.38} & \textbf{89.95} & 94.04 &  83.25 & \textbf{95.02} & \textbf{91.40} \\
    & Mean & 81.31 & 75.32 & 71.73 & 83.60 & 86.17 & 84.04 & 63.34 & 88.26 & 68.52 & 87.06 & 78.94 \\
    & Weighted Mean & 88.52 & 82.91 & 73.14 & 90.55 & 91.40 & 90.92 & 75.79 & 92.04 & 70.33 & 91.06 & 84.67 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 92.22 & 89.65 & 91.47 & 91.78 & 93.96 & 92.14 & 85.26 & 92.63 & 86.98 & 92.53 & 90.86 \\
    & Mean & 76.28 & 69.36 & 71.61 & 71.36 & 76.02 & 80.55 & 50.00 & 67.66 & 85.48 & 75.86 & 72.42 \\
    & Weighted Mean & 85.66 & 78.23 & 74.60 & 81.86 & 84.55 & 88.40 & 62.24 & 76.60 & 85.39 & 84.51 & 80.20 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 91.73 & 89.18 & 88.12 & 91.52 & 92.30 & 91.61 & 87.39 & 93.21 & 82.83 & 91.93 & 89.98 \\
    & Mean & 78.70 & 70.04 & 79.80 & 78.66 & 83.08 & 81.52 & 54.77 & 80.07 & 90.05 & 89.63 &  78.63\\
    & Weighted Mean & 89.12 & 82.52 & 79.30 & 88.98 & 90.44 & 90.84 & 71.52 & 88.28 & \textbf{92.98} & 93.87 & 86.79 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 92.98 & 89.27 & 88.63 & 92.30 & 92.43 & 92.57 & 86.64 & \textbf{94.37} & 83.90 & 93.86 & 90.70 \\
    & Mean & 88.38 & 83.92 & 83.94 & 88.12 & 90.71 & 88.51 & 76.90 & 91.60 & 82.33 & 92.01 & 86.64 \\
    & Weighted Mean & 88.49 & 82.51 & 80.21 & 88.33 & 91.05 & 88.73 & 77.01 & 91.87 & 81.95 & 92.64 & 86.28 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 91.19 & 82.91 & \textbf{93.62} & 85.86 & 90.31 & 91.28 & 77.19 & 90.52 & 84.68 & 90.14 & 87.77 \\
    & Mean & 87.73 & 76.24 & 89.00 & 80.09 & 77.92 & 85.22 & 59.60 & 69.45 & 79.48 & 78.45 & 78.32 \\
    & Weighted Mean & 87.05 & 78.91 & 89.90 & 81.99 & 76.55 & 84.70 & 63.97 & 72.57 & 84.97 & 83.58 & 80.42 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 90.57 & 74.40 & 91.78 & 86.37 & 89.20 & 90.86 & 72.87 & 90.42 & 74.88 & 87.41 &  84.88\\
    & Mean & 86.56 & 62.12 & 77.74 & 69.28 & 80.45 & 85.71 & 44.16 & 82.17 & 90.03 & 88.29 & 76.65 \\
    & Weighted Mean & 93.31 & 74.03 & 81.37 & 83.82 & 88.78 & 92.96 & 59.97 & 89.13 & 90.83 & 87.94 & 84.21 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 88.10 & 75.49 & 80.83 & 85.18 & 85.82 & 88.77 & 66.90 & 87.21 & 88.33 & 90.42 & 83.71 \\
    & Mean & 67.30 & 56.11 & 68.55 & 60.83 & 65.23 & 65.35 & 38.87 & 73.20 & 77.94 & 80.23 & 65.36 \\
    & Weighted Mean & 72.84 & 69.16 & 68.22 & 71.76 & 69.69 & 71.85 & 47.77 & 76.31 & 76.61 & 84.21 & 70.84 \\
    \midrule
    OpenAI-3-small & - & 61.90 & 51.99 & 83.73 & 58.73 & 70.73 & 61.47 & 24.67 & 60.85 & 54.70 & 50.00 &  57.88\\
    OpenAI-ada-002 & - & 87.52 & 72.89 & 89.00 & 87.78 & 84.46 & 88.38 & 66.59 & 87.85 & 63.97 & 46.97 &  77.54\\
    OpenAI-3-large & - & 73.78 & 58.06 & 86.32 & 67.39 & 77.96 & 73.45 & 26.93 & 72.12 & 72.48 & 45.65 &  65.41\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 46.38 & 44.69 & 58.73 & 44.79 & 48.68 & 45.23 & 43.83 & 49.60 & 53.47 & 54.09 & 48.95 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 52.93 & 51.93 & 58.17 & 51.82 & 55.93 & 52.40 & 49.58 & 55.04 & 51.98 & 60.13 & 53.99 \\
    & Mean & 51.94 & 50.73 & 58.66 & 51.45 & 59.00 & 51.32 & 48.39 & 57.39 & 51.35 & 62.26 & 54.25 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 49.80 & 50.25 & 53.66 & 49.80 & 57.31 & 49.37 & 48.97 & 58.31 & 50.41 & 64.76 & 53.26 \\
    & Mean & 49.30 & 48.99 & 54.87 & 48.44 & 55.45 & 48.39 & 47.83 & 56.74 & 50.29 & 62.60 & 52.29 \\
    & Weighted Mean & 48.75 & 48.94 & 54.63 & 48.18 & 55.68 & 48.04 & 47.49 & 56.41 & 49.73 & 63.92 & 52.18 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 59.54 & 55.85 & 69.28 & 60.01 & 75.26 & 60.30 & 52.98 & 79.73 & 59.35 & 73.34 & 64.56 \\   
    & Mean & 56.08 & 54.24 & 69.40 & 56.10 & 74.60 & 56.22 & 50.87 & 80.42 & 57.77 & 73.43 & 62.91 \\
    & Weighted Mean & 56.33 & 55.41 & 68.69 & 56.75 & 74.28 & 57.03 & 51.18 & 80.11 & 58.95 & 72.38 & 63.11 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 68.26 & 65.75 & 69.25 & 67.43 & 73.06 & 66.84 & 59.87 & 75.91 & 65.34 & 74.43 & 68.61 \\
    & Mean & 69.42 & \textbf{66.90} & \textbf{71.96} & \textbf{69.76} & 79.30 & 69.87 & 59.56 & \textbf{80.95} & \textbf{67.80} & 78.00 & 71.35 \\
    & Weighted Mean & 67.63 & 65.33 & 69.90 & 67.63 & 76.72 & 67.58 & 58.33 & 79.01 & 65.51 & 76.34 & 69.40 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 53.44 & 53.01 & 58.52 & 53.01 & 61.97 & 53.29 & 50.71 & 66.14 & 54.67 & 64.20 & 56.90 \\
    & Mean & 53.34 & 52.50 & 61.56 & 52.86 & 65.73 & 53.18 & 49.74 & 71.71 & 56.56 & 68.17 & 58.54 \\
    & Weighted Mean & 54.01 & 53.22 & 60.36 & 53.98 & 66.88 & 54.55 & 50.38 & 72.34 & 56.09 & 69.29 & 59.11 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 55.67 & 54.47 & 61.22 & 55.28 & 61.80 & 55.53 & 53.08 & 66.40 & 56.37 & 64.89 & 58.47 \\
    & Mean & 54.18 & 52.57 & 64.17 & 53.40 & 71.01 & 54.25 & 48.57 & 78.33 & 57.43 & 71.68 & 60.56 \\
    & Weighted Mean & 54.26 & 53.52 & 63.34 & 54.02 & 68.19 & 54.59 & 50.35 & 76.12 & 57.32 & 69.94 & 60.17 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 67.37 & 64.56 & 66.66 & 65.65 & 72.67 & 65.23 & 57.07 & 75.38 & 63.72 & 73.93 & 67.22 \\
    & Mean & 68.40 & 65.00 & 69.25 & 68.05 & 77.93 & 68.46 & 56.30 & 79.29 & 65.78 & 77.17 & 69.56 \\
    & Weighted Mean & 67.93 & 63.80 & 68.28 & 67.27 & 76.67 & 67.53 & 56.26 & 78.47 & 65.22 & 76.93 & 68.84 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 68.11 & 49.06 & 59.58 & 49.75 & 60.00 & 67.15 & 46.48 & 63.11 & 54.85 & 62.90 & 58.10 \\
    & Mean & 57.58 & 49.75 & 61.80 & 49.23 & 59.01 & 50.04 & 47.23 & 64.01 & 53.35 & 61.93 & 55.39 \\
    & Weighted Mean & 58.85 & 48.24 & 60.76 & 47.80 & 58.34 & 50.29 & 45.61 & 63.02 & 53.43 & 62.23 & 54.86 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 78.33 & 55.41 & 64.16 & 55.57 & 68.95 & 77.53 & 48.89 & 71.74 & 58.47 & 68.78 & 64.78 \\
    & Mean & 76.40 & 51.94 & 65.86 & 52.15 & 72.60 & 73.37 & 47.95 & 77.75 & 56.58 & 71.19 & 64.58 \\
    & Weighted Mean & 76.84 & 51.12 & 65.90 & 52.85 & 72.66 & 74.02 & 47.98 & 76.92 & 57.85 & 70.89 & 64.70 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 82.86 & 62.85 & 67.00 & 65.44 & 75.32 & 82.57 & \textbf{57.75} & 75.92 & 66.17 & 75.35 & 71.12 \\
    & Mean & \textbf{85.22} & 60.37 & 70.55 & 63.38 & 79.46 & \textbf{84.67} & 53.42 & 79.77 & 64.61 & \textbf{78.36} & \textbf{71.98} \\
    & Weighted Mean & 84.58 & 58.70 & 69.98 & 62.82 & 78.02 & 83.96 & 53.60 & 78.47 & 65.03 & 76.54 & 71.17 \\
    \midrule
    OpenAI-3-small & - & 69.22 & 61.05 & 74.36 & 68.21 & \textbf{80.11} & 68.29 & 55.22 & 76.10 & 62.47 & 50.00 & 66.50 \\
    OpenAI-ada-002 & - & 66.86 & 61.98 & 72.88 & 67.42 & 79.33 & 67.43 & 56.94 & 69.61 & 62.43 & 50.00 & 65.49 \\
    OpenAI-3-large & - & 70.49 & 61.21 & 76.14 & 69.56 & 81.38 & 69.48 & 56.76 & 76.90 & 64.13 & 50.00 & 67.61 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 52.49 & 38.61 & 64.93 & 39.30 & 33.74 & 47.93 & 36.11 & 40.26 & 56.32 & 49.69 & 45.94 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 47.15 & 47.21 & 58.02 & 45.24 & 46.23 & 45.26 & 42.84 & 46.73 & 47.94 & 49.57 & 47.62\\
    & Mean & 53.09 & 50.35 & 59.02 & 49.05 & 37.77 & 49.52 & 43.80 & 41.25 & 49.32 & 48.70 &  48.19\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 47.46 & 46.17 & 49.46 & 46.92 & 50.92 & 45.99 & 46.68 & 51.51 & 48.03 & 51.74 &  48.49\\
    & Mean & 51.40 & 48.20 & 49.87 & 47.89 & 44.30 & 49.80 & 45.72 & 41.10 & 46.66 & 46.57 &  47.15\\
    & Weighted Mean & 50.81 & 46.20 & 49.01 & 47.56 & 43.84 & 49.00 & 45.80 & 40.44 & 47.12 & 46.34 & 46.61 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 59.93 & 55.46 & 60.92 & 59.98 & 63.82 & 60.33 & 52.78 & 62.55 & 56.07 & 60.37 &  59.22\\   
    & Mean & 43.21 & 40.96 & 63.18 & 37.96 & 44.43 & 37.21 & 32.79 & 47.23 & 48.75 & 52.38 &  44.81\\
    & Weighted Mean & 43.55 & 40.89 & 61.41 & 38.99 & 43.46 & 38.17 & 34.00 & 46.54 & 49.30 & 52.43 &  44.87\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 63.75 &\textbf{62.69} & 63.58 & \textbf{67.61} & 80.63 & \textbf{68.70} & \textbf{63.07} & 75.20 & 59.79 & \textbf{66.74} &  \textbf{67.18}\\
    & Mean & 42.33 & 44.13 & 71.32 & 38.35 & 62.02 & 37.53 & 33.12 & 61.07 & 51.96 & 57.71 &  49.95\\
    & Weighted Mean & 43.48 & 45.23 & 71.22 & 40.30 & 62.89 & 39.56 & 34.94 & 61.45 & 52.09 & 58.34 &  50.95\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 57.53 & 56.04 & 58.65 & 56.68 & 56.21 & 55.15 & 51.04 & 56.67 & 54.18 & 55.83 &  55.80\\
    & Mean & 46.21 & 40.74 & 64.35 & 39.34 & 41.85 & 38.43 & 32.59 & 51.39 & 51.10 & 52.91 & 45.89 \\
    & Weighted Mean & 46.47 & 43.61 & 61.57 & 40.70 & 41.70 & 39.55 & 34.43 & 51.18 & 51.50 & 52.25 &  46.30\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 55.43 & 54.32 & 57.35 & 54.56 & 59.02 & 55.75 & 52.04 & 58.71 & 54.23 & 56.24 &  55.77\\
    & Mean & 39.86 & 35.45 & 67.20 & 32.38 & 41.82 & 31.03 & 28.28 & 47.85 & 48.64 & 51.26 & 42.38 \\
    & Weighted Mean & 41.18 & 38.75 & 64.85 & 34.76 & 41.69 & 33.31 & 30.64 & 47.64 & 48.72 & 51.93 & 43.35 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 52.83 & 50.45 & 63.67 & 50.43 & 69.22 & 51.45 & 46.91 & 66.72 & 52.78 & 57.94 & 56.24 \\
    & Mean & 57.58 & 56.96 & 68.03 & 58.56 & \textbf{80.91} & 60.32 & 52.28 & \textbf{75.89} & \textbf{59.92} & 65.48 &  63.59\\
    & Weighted Mean & 57.09 & 53.65 & 67.86 & 57.88 & 80.45 & 59.60 & 51.82 & 75.11 & 58.97 & 65.12 &  62.76\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 62.76 & 56.11 & 56.25 & 58.24 & 63.09 & 62.29 & 55.07 & 62.98 & 54.97 & 59.00 &  59.08\\
    & Mean & 45.85 & 43.45 & 58.23 & 45.42 & 43.69 & 39.01 & 39.31 & 50.99 & 48.41 & 51.22 & 46.56 \\
    & Weighted Mean & 46.08 & 47.59 & 56.45 & 45.30 & 42.62 & 39.85 & 39.57 & 50.21 & 47.35 & 50.24 &  46.53\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & \textbf{69.13} & 61.76 & 55.32 & 63.37 & 70.04 & 68.34 & 61.41 & 68.10 & 57.69 & 62.82 &  63.80\\
    & Mean & 35.26 & 32.69 & 66.85 & 29.61 & 39.89 & 25.44 & 27.66 & 46.58 & 45.95 & 47.14 &  39.71\\
    & Weighted Mean & 35.84 & 35.69 & 65.07 & 31.09 & 39.67 & 26.82 & 29.11 & 46.36 & 46.95 & 47.20 & 40.38 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 67.36 & 51.96 & 63.23 & 56.02 & 67.46 & 66.76 & 50.75 & 65.73 & 54.28 & 59.12 &  60.27\\
    & Mean & 53.03 & 44.95 & 66.33 & 42.45 & 63.01 & 48.78 & 37.68 & 62.63 & 52.41 & 57.38 &  52.87\\
    & Weighted Mean & 53.01 & 46.27 & 66.04 & 42.53 & 62.26 & 48.95 & 37.85 & 61.62 & 51.993 & 56.95 &  52.75\\
    \midrule
    OpenAI-3-small & - & 58.28 & 54.04 & 65.73 & 60.26 & 77.54 & 58.95 & 50.42 & 58.66 & 52.45 & 48.87 &  58.52\\
    OpenAI-ada-002 & - & 57.94 & 56.71 & 61.64 & 64.10 & 75.75 & 63.28 & 52.17 & 65.50 & 55.66 & 50.00 &  60.28\\
    OpenAI-3-large & - & 62.88 & 57.12 & \textbf{73.27} & 64.90 & 78.96 & 64.10 & 54.21 & 71.66 & 55.96 & 49.99 &  63.31\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 82.33 & 77.03 & 86.25 & 78.19 & 79.83 & 81.04 & 65.91 & 79.30 & 56.61 & 82.42 & 76.89\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 84.94 & 83.48 & 94.62 & 84.91 & 88.83 & 83.56 & 78.23 & 91.72 & 73.72 & 90.05 &  85.41\\
    & Mean & 81.63 & 78.96 & 91.35 & 80.39 & 87.41 & 80.11 & 71.79 & 90.65 & 81.18 & 90.67 &  83.41\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 66.76 & 65.36 & 73.55 & 66.98 & 66.16 & 65.87 & 62.14 & 69.01 & 59.94 & 66.76 &  66.25\\
    & Mean & 71.12 & 67.53 & 75.38 & 68.81 & 64.65 & 68.76 & 60.57 & 64.77 & 64.68 & 63.27 &  66.95\\
    & Weighted Mean & 68.45 & 65.79 & 76.16 & 66.89 & 64.00 & 66.50 & 60.16 & 61.86 & 61.99 & 62.72 &  65.45\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 95.81 & \textbf{84.70} & 96.94 & 95.58 & 97.19 & 95.72 & 86.18 & 96.90 & 84.03 & \textbf{93.53} &  \textbf{92.66}\\   
    & Mean & 74.23 & 68.99 & 89.01 & 73.36 & 90.10 & 74.03 & 58.97 & 91.77 & 68.61 & 93.10 &  78.22\\
    & Weighted Mean & 73.66 & 68.05 & 87.25 & 72.96 & 88.96 & 73.46 & 60.43 & 90.74 & 66.59 & 91.35 &  77.35\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 92.60 & 76.40 & 97.15 & 91.94 & 95.01 & 92.53 & 71.28 & 94.77 & 80.94 & 88.98 &  88.16\\
    & Mean & 85.12 & 70.96 & 96.43 & 84.64 & 95.57 & 85.43 & 67.99 & 95.08 & 69.66 & 88.76 &  83.96\\
    & Weighted Mean & 82.66 & 70.59 & 95.45 & 82.01 & 94.07 & 82.87 & 65.51 & 93.65 & 70.64 & 86.41 &  82.39\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 79.66 & 75.02 & 85.66 & 79.01 & 82.40 & 77.65 & 62.42 & 79.92 & 72.24 & 75.25 &  76.92\\
    & Mean & 67.77 & 61.99 & 78.51 & 64.46 & 72.96 & 64.46 & 49.11 & 75.34 & 59.41 & 74.14  &  66.82\\
    & Weighted Mean & 67.23 & 63.40 & 79.63 & 64.99 & 72.87 & 64.01 & 52.51 & 75.60 & 60.46 & 73.72 &  67.44\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 64.99 & 59.96 & 78.33 & 62.28 & 64.22 & 60.07 & 53.30 & 69.45 & 59.06 & 63.10 &  63.48\\
    & Mean & 57.96 & 52.51 & 77.22 & 55.97 & 72.86 & 56.43 & 39.12 & 79.26 & 68.53 & 87.71 &  64.76\\
    & Weighted Mean & 60.54 & 54.98 & 78.71 & 58.64 & 73.21 & 58.85 & 44.32 & 79.66 & 67.49 & 86.36 &  66.28\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 91.28 & 81.33 & 96.52 & 89.50 & 91.92 & 89.30 & 79.18 & 92.78 & 79.51 & 88.42 &  87.97\\
    & Mean & 89.58 & 75.19 & 97.70 & 88.85 & 97.10 & 89.57 & 72.66 & 95.77 & 76.45 & 90.12 &  87.30\\
    & Weighted Mean & 90.05 & 74.91 & 97.39 & 89.40 & 96.54 & 90.10 & 75.55 & 95.25 & 75.27 & 89.26 & 87.37 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 84.28 & 74.80 & 87.38 & 79.19 & 84.40 & 84.09 & 60.87 & 82.58 & 74.01 & 81.65 &  79.33\\
    & Mean & 73.53 & 64.10 & 78.53 & 66.68 & 78.63 & 71.00 & 53.56 & 75.60 & 62.50 & 70.67 &  69.48\\
    & Weighted Mean & 72.03 & 63.49 & 77.92 & 64.06 & 76.14 & 68.74 & 53.46 & 73.52 & 62.46 & 67.64 &  67.95\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 84.17 & 69.58 & 87.92 & 83.64 & 83.72 & 84.88 & 69.46 & 88.11 & 67.04 & 78.28 &  79.68\\
    & Mean & 62.80 & 57.52 & 75.63 & 56.29 & 73.78 & 61.24 & 49.01 & 77.50 & 63.44 & 74.81 &  65.20\\
    & Weighted Mean & 61.06 & 55.33 & 74.31 & 55.30 & 71.51 & 59.71 & 49.57 & 75.98 & 62.69 & 73.02 &  63.85\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 95.09 & 73.39 & 96.62 & 89.64 & 94.79 & 95.24 & 72.87 & 95.15 & 74.24 & 88.68 &  87.57\\
    & Mean & 92.75 & 69.24 & 96.86 & 79.56 & 95.32 & 91.00 & 65.31 & 96.01 & 63.39 & 87.23 &  83.67\\
    & Weighted Mean & 91.19 & 67.42 & 96.15 & 77.83 & 93.97 & 89.39 & 64.72 & 95.04 & 63.79 & 71.38 &  81.09\\
    \midrule
    OpenAI-3-small & - & 98.23 & 83.36 & 98.86 & 98.18 & 98.86 & 98.12 & \textbf{91.73} & 97.52 & 97.12 & 50.00 &  91.20\\
    OpenAI-ada-002 & - & 93.55 & 76.89 & 97.77 & 93.76 & 96.55 & 94.05 & 73.06 & 92.03 & 93.44 & 49.35 &  86.05\\
    OpenAI-3-large & - & \textbf{98.70} & 79.29 & \textbf{99.30} & \textbf{98.50} & \textbf{99.19} & \textbf{98.59} & 91.03 & \textbf{98.32} & \textbf{98.27} & 63.99 &  92.52\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 91.59 & 88.37 & 96.57 & 90.11 & 89.22 & 90.89 & 76.42 & 89.48 & 68.34 & 96.02 & 87.70 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 85.12 & 82.64 & 96.96 & 84.38 & 90.72 & 82.31 & 76.57 & 93.64 & 75.22 & 92.02 & 85.69 \\
    & Mean & 82.06 & 77.26 & 95.04 & 80.88 & 92.76 & 79.44 & 70.92 & 94.50 & 91.28 & 95.08 & 85.92 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 72.70 & 70.78 & 77.46 & 72.85 & 73.51 & 71.59 & 67.31 & 77.05 & 64.28 & 75.58 & 72.31 \\
    & Mean & 78.29 & 77.44 & 84.46 & 77.84 & 73.07 & 75.90 & 67.14 & 71.41 & 69.54 & 70.32 & 74.54 \\
    & Weighted Mean & 76.40 & 74.59 & 84.16 & 75.83 & 72.22 & 74.01 & 67.42 & 71.15 & 66.28 & 70.59 & 73.26 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 99.36 & 94.23 & 98.87 & 99.29 & 99.57 & 99.17 & 95.50 & 99.68 & 95.37 & 98.98 &  \textbf{98.00}\\  
    & Mean & 91.62 & 85.06 & 96.51 & 91.27 & 97.89 & 90.92 & 75.64 & 98.86 & 84.71 & 99.35 &  91.18\\
    & Weighted Mean & 91.55 & 84.60 & 95.31 & 91.00 & 97.60 & 90.76 & 77.20 & 98.57 & 83.08 & 98.94 & 90.86 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 99.24 & 93.39 & 99.26 & 99.06 & 99.41 & 99.09 & 94.00 & 99.65 & 94.31 & 98.47 &  97.59\\
    & Mean & 99.02 & 92.20 & 99.34 & 98.94 & 99.47 & 98.97 & 93.46 & 99.74 & 91.65 & 99.18 &  97.20\\
    & Weighted Mean & 98.59 & 90.42 & 99.00 & 98.48 & 99.34 & 98.54 & 91.94 & 99.64 & 90.16 & 98.81 &  96.49\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 91.01 & 85.87 & 92.29 & 90.23 & 95.34 & 89.26 & 77.18 & 94.66 & 85.20 & 89.82 &  89.09\\
    & Mean & 80.39 & 76.92 & 91.91 & 79.08 & 92.66 & 77.83 & 62.68 & 94.02 & 77.41 & 90.59 &  82.35\\
    & Weighted Mean & 81.00 & 77.90 & 92.25 & 79.69 & 92.03 & 78.23 & 65.85 & 93.47 & 76.69 & 89.88 & 82.70\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 81.52 & 72.13 & 89.55 & 76.58 & 81.08 & 73.44 & 66.64 & 87.63 & 73.42 & 80.69 &  78.27\\
    & Mean & 84.90 & 79.02 & 93.02 & 83.65 & 93.64 & 84.31 & 63.48 & 96.40 & 84.63 & 97.93 &  86.10\\
    & Weighted Mean & 86.15 & 78.86 & 91.60 & 84.76 & 93.30 & 85.33 & 67.97 & 96.06 & 78.25 & 96.88 &  85.92\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 98.90 & 93.60 & 98.73 & 98.33 & 98.28 & 98.07 & 94.34 & 99.15 & 95.22 & 98.46 &  97.31\\
    & Mean & 99.45 & 94.13 & 99.64 & 99.37 & 99.78 & 99.38 & 95.29 & \textbf{99.75} & 95.51 & \textbf{99.25} & 98.16 \\
    & Weighted Mean & 99.36 & 93.42 & 99.43 & 99.29 & 99.69 & 99.31 & 95.44 & 99.68 & 94.20 & 99.00 &  97.88\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 96.03 & 81.95 & 97.14 & 88.69 & 96.01 & 95.67 & 72.63 & 96.80 & 86.03 & 94.69 &  90.56\\
    & Mean & 85.54 & 77.75 & 93.35 & 78.44 & 92.88 & 80.27 & 66.97 & 92.60 & 82.60 & 86.82 &  83.72\\
    & Weighted Mean & 85.26 & 74.54 & 93.26 & 77.45 & 92.01 & 80.11 & 67.72 & 91.90 & 82.20 & 86.57 &  83.10\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 96.91 & 89.10 & 96.90 & 95.84 & 96.64 & 97.11 & 90.26 & 97.84 & 88.17 & 95.70 &  94.45\\
    & Mean & 82.61 & 68.12 & 89.88 & 72.22 & 90.87 & 80.24 & 59.96 & 93.49 & 82.63 & 94.13 &  81.42\\
    & Weighted Mean & 81.05 & 67.34 & 88.65 & 71.63 & 89.72 & 78.88 & 61.55 & 92.83 & 79.31 & 93.01 &  80.40\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 98.70 & 85.69 & 97.86 & 97.90 & 98.61 & 98.76 & 89.27 & 99.17 & 91.36 & 98.35 &  95.57\\
    & Mean & 99.36 & 84.70 & 99.36 & 96.78 & 99.44 & 99.22 & 84.83 & 99.66 & 84.52 & 98.59 &  94.65\\
    & Weighted Mean & 99.21 & 84.99 & 98.93 & 96.10 & 99.29 & 99.05 & 84.15 & 99.56 & 84.45 & 98.41 &  94.41\\
    \midrule
    OpenAI-3-small & - & 99.81 & \textbf{95.89} & 99.85 & 99.78 & 99.86 & 99.77 & 99.09 & 99.55 & 99.81 & 50.00 &  94.34\\
    OpenAI-ada-002 & - & 99.33 & 92.45 & 99.69 & 99.35 & 99.63 & 99.31 & 92.75 & 92.57 & 99.48 & 49.94 &  92.45\\
    OpenAI-3-large & - & \textbf{99.87} & 94.48 & \textbf{99.89} & \textbf{99.83} & \textbf{99.90} & \textbf{99.84} & \textbf{99.57} & 99.67 & \textbf{99.87} & 48.56 &  94.15\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 85.27 & 83.18 & 87.29 & 83.39 & 83.86 & 84.03 & 74.83 & 83.76 & 57.31 & 87.38 & 81.03 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 74.38 & 72.29 & 93.54 & 73.46 & 81.22 & 71.48 & 67.47 & 86.61 & 69.06 & 83.49 & 77.30 \\
    & Mean & 80.26 & 76.38 & 92.97 & 78.62 & 89.61 & 77.28 & 71.73 & 93.38 & 84.91 & 91.41 & 83.66 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 66.84 & 63.97 & 73.12 & 66.84 & 65.10 & 65.68 & 60.01 & 66.17 & 61.51 & 61.69 & 65.09 \\
    & Mean & 77.94 & 76.14 & 84.42 & 76.70 & 72.00 & 74.73 & 67.44 & 65.56 & 67.48 & 66.92 & 72.93 \\
    & Weighted Mean & 75.68 & 74.90 & 83.16 & 74.45 & 70.01 & 72.54 & 65.22 & 64.08 & 65.20 & 64.85 & 71.01 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 91.55 & 76.95 & 95.02 & 89.97 & 93.93 & 89.72 & 80.26 & 96.38 & 82.01 & 92.33 & 88.81 \\  
    & Mean & 78.48 & 72.24 & 91.36 & 78.01 & 89.49 & 77.70 & 67.63 & 94.41 & 68.62 & \textbf{93.59} & 81.15 \\
    & Weighted Mean & 75.82 & 68.91 & 91.12 & 75.03 & 89.09 & 74.74 & 63.90 & 93.55 & 66.04 & 92.27 & 79.05 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 84.92 & 74.84 & 93.14 & 84.19 & 91.30 & 84.45 & 75.18 & 91.81 & 76.86 & 85.37 & 84.21 \\
    & Mean & 89.62 & 75.58 & 97.45 & 88.93 & 94.80 & 89.24 & 78.65 & 95.88 & 75.91 & 90.64 & 87.67 \\
    & Weighted Mean & 88.65 & 73.82 & 97.05 & 87.88 & 94.80 & 88.25 & 77.30 & 95.17 & 73.50 & 90.45 & 86.69 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 88.90 & \textbf{84.84} & 90.38 & 88.47 & 92.36 & 88.14 & 79.83 & 89.97 & 81.23 & 86.44 & 87.06 \\
    & Mean & 81.14 & 79.00 & 90.45 & 81.48 & 89.25 & 79.20 & 73.15 & 91.79 & 75.44 & 89.44 & 83.03 \\
    & Weighted Mean & 80.62 & 78.41 & 90.48 & 79.85 & 88.48 & 78.50 & 69.85 & 90.37 & 74.53 & 85.76 & 81.68 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 66.82 & 59.22 & 77.74 & 61.74 & 64.43 & 60.04 & 57.90 & 72.31 & 60.26 & 67.38 & 64.78 \\
    & Mean & 80.14 & 74.68 & 87.21 & 78.89 & 84.98 & 78.95 & 71.00 & 90.39 & 67.80 & 89.99 & 80.40 \\
    & Weighted Mean & 79.17 & 71.97 & 87.73 & 77.33 & 85.45 & 77.52 & 68.29 & 90.46 & 67.73 & 90.59 & 79.62 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 87.34 & 68.89 & 94.21 & 83.58 & 87.64 & 83.65 & 68.01 & 91.19 & 77.15 & 86.73 & 82.84 \\
    & Mean & 92.93 & 80.54 & \textbf{97.91} & 91.96 & \textbf{97.54} & 92.46 & 81.73 & 96.58 & 85.96 & 90.91 & \textbf{90.85} \\
    & Weighted Mean & 92.43 & 76.96 & 97.62 & 91.41 & 97.12 & 92.01 & 80.08 & 96.15 & 84.63 & 90.57 & 89.90 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 90.46 & 78.65 & 91.07 & 84.02 & 90.74 & 89.99 & 78.01 & 92.84 & 79.47 & 88.08 & 86.33 \\
    & Mean & 83.52 & 75.35 & 91.04 & 76.09 & 90.05 & 78.12 & 67.50 & 91.18 & 74.23 & 84.52 & 81.16 \\
    & Weighted Mean & 83.98 & 73.31 & 91.23 & 74.66 & 88.97 & 78.16 & 65.20 & 89.69 & 73.24 & 82.73 & 80.12 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 78.43 & 65.80 & 78.17 & 76.89 & 78.23 & 78.61 & 69.70 & 82.59 & 65.59 & 78.43 & 75.24 \\
    & Mean & 72.22 & 62.69 & 79.31 & 65.42 & 76.27 & 70.72 & 60.51 & 85.28 & 68.39 & 82.13 & 72.29 \\
    & Weighted Mean & 68.43 & 60.36 & 79.05 & 61.66 & 74.03 & 66.83 & 57.06 & 83.96 & 66.63 & 79.75 & 69.78 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 94.16 & 75.20 & 95.98 & 87.90 & 94.24 & \textbf{94.03} & 80.71 & 95.07 & 76.60 & 89.21 & 88.31 \\
    & Mean & 94.30 & 74.90 & 96.87 & 86.51 & 95.24 & 93.38 & 78.98 & \textbf{97.14} & 70.80 & 89.60 & 87.77 \\
    & Weighted Mean & 93.93 & 73.10 & 96.87 & 85.31 & 95.54 & 92.86 & 77.72 & 96.99 & 69.49 & 89.69 & 87.15 \\
    \midrule
    OpenAI-3-small & - & \textbf{95.83} & 77.10 & 96.96 & \textbf{94.18} & 95.41 & 93.99 & 86.62 & 95.64 & \textbf{95.31} & 50.00 & 88.10 \\
    OpenAI-ada-002 & - & 94.20 & 80.73 & 96.05 & 94.16 & 92.06 & 93.92 & 87.07 & 93.26 & 94.32 & 50.00 & 87.58 \\
    OpenAI-3-large & - & 95.15 & 75.31 & 97.79 & 92.95 & 96.64 & 93.15 & \textbf{87.13} & 97.05 & 94.84 & 50.25 &  88.03\\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[h!]
    \centering
    \caption{Average AUROC(\%) on DBpedia-3.}
    \label{tab-results-dbpedia-3}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 87.97 & 82.11 & 97.15 & 83.69 & 92.02 & 85.17 & 69.89 & 91.06 & 66.49 & 95.19 & 85.07 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 67.87 & 63.44 & 94.62 & 64.36 & 85.11 & 63.13 & 51.13 & 87.72 & 79.72 & 86.22 &  74.33\\
    & Mean & 75.88 & 72.88 & 96.42 & 70.94 & 95.96 & 69.22 & 56.43 & 96.35 & 93.83 & 96.92 & 82.48 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 69.63 & 68.89 & 80.81 & 70.94 & 79.30 & 69.28 & 61.81 & 77.33 & 68.06 & 78.44 & 72.45 \\
    & Mean & 81.68 & 82.60 & 90.70 & 82.64 & 82.90 & 80.83 & 71.28 & 78.73 & 75.17 & 77.98 & 80.45 \\
    & Weighted Mean & 78.74 & 81.06 & 88.54 & 79.83 & 81.85 & 78.22 & 68.30 & 77.42 & 73.07 & 77.54 & 78.46 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 98.52 & 91.07 & 99.52 & 98.02 & 99.28 & 97.76 & 93.74 & \textbf{99.71} & 93.79 & 98.69 & \textbf{97.01} \\  
    & Mean & 95.15 & 88.32 & 99.48 & 95.08 & 99.21 & 94.92 & 86.74 & 99.68 & 91.68 & \textbf{99.62} & 94.99 \\
    & Weighted Mean & 94.43 & 88.46 & 99.32 & 94.13 & 99.38 & 94.04 & 83.96 & 99.62 & 88.23 & 99.51 & 94.11 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 95.87 & 87.82 & 98.84 & 95.72 & 98.02 & 95.80 & 90.23 & 98.99 & 90.89 & 96.66 & 94.88 \\
    & Mean & 94.54 & 82.80 & 99.55 & 94.11 & 98.78 & 94.25 & 83.03 & 99.60 & 90.02 & 97.75 & 93.44 \\
    & Weighted Mean & 93.61 & 81.93 & 99.47 & 93.12 & 98.96 & 93.29 & 81.69 & 99.53 & 87.74 & 97.59 & 92.69 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 96.56 & \textbf{93.48} & 96.65 & 95.99 & 98.33 & 96.13 & 87.10 & 97.68 & 94.09 & 95.98 & 95.20 \\
    & Mean & 93.31 & 91.62 & 98.98 & 93.31 & 99.03 & 91.35 & 84.11 & 99.28 & 89.18 & 98.19 & 93.84 \\
    & Weighted Mean & 93.59 & 89.09 & 98.71 & 92.64 & 98.96 & 91.69 & 80.99 & 99.02 & 89.18 & 97.74 & 93.16 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 76.36 & 67.48 & 90.21 & 71.02 & 78.37 & 69.11 & 65.69 & 84.28 & 74.08 & 77.67 & 75.43 \\
    & Mean & 94.99 & 90.25 & 98.76 & 94.43 & 98.39 & 94.44 & 88.34 & 99.07 & 90.37 & 98.84 & 94.79 \\
    & Weighted Mean & 94.79 & 87.39 & 98.57 & 93.80 & 98.69 & 94.02 & 86.13 & 99.10 & 88.85 & 98.97 & 94.03 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 93.77 & 80.49 & 98.11 & 91.52 & 95.54 & 91.50 & 79.30 & 98.02 & 91.44 & 95.16 & 91.48 \\
    & Mean & 96.56 & 85.35 & 99.78 & 95.87 & \textbf{99.64} & 95.96 & 85.80 & 99.71 & 94.20 & 98.21 & 95.11 \\
    & Weighted Mean & 96.17 & 84.75 & 99.73 & 95.24 & \textbf{99.64} & 95.35 & 83.28 & 99.67 & 94.88 & 97.02 & 94.57 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 94.69 & 85.16 & 96.14 & 89.28 & 94.75 & 94.38 & 80.82 & 96.20 & 88.45 & 94.81 & 91.47 \\
    & Mean & 94.67 & 87.76 & 98.53 & 90.32 & 98.79 & 89.94 & 79.43 & 98.97 & 89.64 & 96.95 & 92.50 \\
    & Weighted Mean & 95.02 & 86.60 & 98.31 & 89.23 & 98.49 & 91.01 & 76.39 & 98.48 & 88.46 & 95.93 & 91.79 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 88.88 & 76.12 & 88.74 & 87.11 & 88.50 & 89.02 & 80.95 & 93.96 & 80.06 & 90.71 & 86.40 \\
    & Mean & 87.74 & 76.16 & 94.93 & 79.56 & 93.72 & 85.18 & 71.12 & 97.63 & 90.91 & 96.82 & 87.38 \\
    & Weighted Mean & 86.46 & 72.79 & 95.93 & 76.88 & 93.81 & 83.30 & 68.24 & 97.56 & 87.75 & 96.18 & 85.89 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 98.14 & 82.72 & 98.23 & 94.92 & 98.13 & 98.06 & 89.56 & 98.94 & 89.69 & 96.16 & 94.46 \\
    & Mean & 97.08 & 78.75 & 98.90 & 89.69 & 98.48 & 96.22 & 79.09 & 99.44 & 89.94 & 97.08 & 92.47 \\
    & Weighted Mean & 97.00 & 77.61 & 99.03 & 87.84 & 98.77 & 95.96 & 75.91 & 99.47 & 88.26 & 96.90 & 91.68 \\
    \midrule
    OpenAI-3-small & - & 99.47 & 88.72 & 99.73 & \textbf{99.02} & 99.05 & \textbf{98.99} & 96.65 & 99.50 & 99.64 & 50.00 & 93.08 \\
    OpenAI-ada-002 & - & 98.97 & 91.13 & 99.77 & 98.84 & 99.00 & 98.75 & 95.60 & 99.26 & 99.18 & 50.00 & 93.05 \\
    OpenAI-3-large & - & \textbf{99.46} & 88.82 & \textbf{99.81} & 98.95 & 99.33 & 98.90 & \textbf{96.97} & 99.42 & \textbf{99.69} & 52.96 & 93.43 \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[h!]
    \centering
    \caption{Average AUROC(\%) on DBpedia-4.}
    \label{tab-results-dbpedia-4}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 86.64 & 82.12 & 92.22 & 83.09 & 85.92 & 84.82 & 70.75 & 86.25 & 61.66 & 91.17 & 82.46 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 68.96 & 63.59 & 93.78 & 67.67 & 82.68 & 64.06 & 57.37 & 86.37 & 74.36 & 83.02 & 74.19 \\
    & Mean & 76.02 & 72.27 & 93.65 & 72.75 & 93.23 & 71.38 & 63.34 & 94.07 & 88.91 & 94.38 & 82.00 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 71.83 & 69.48 & 72.80 & 71.09 & 72.77 & 69.98 & 60.90 & 70.17 & 66.53 & 71.23 & 69.68 \\
    & Mean & 85.18 & 82.91 & 89.40 & 84.03 & 79.83 & 82.68 & 74.62 & 75.26 & 72.24 & 75.87 & 80.20 \\
    & Weighted Mean & 81.99 & 80.23 & 87.43 & 80.91 & 78.56 & 79.13 & 71.28 & 77.33 & 69.73 & 75.90 & 78.25 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 97.43 & 88.44 & 97.72 & 96.30 & 98.78 & 96.16 & 88.80 & 98.91 & 87.72 & 96.91 & 94.72 \\  
    & Mean & 92.43 & 87.34 & 96.54 & 92.33 & 97.64 & 92.34 & 84.28 & 98.58 & 78.40 & \textbf{98.61} & 91.85 \\
    & Weighted Mean & 92.05 & 85.47 & 95.88 & 91.97 & 97.71 & 92.03 & 83.33 & 98.34 & 74.56 & 98.32 & 90.97 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 97.04 & \textbf{89.15} & 98.54 & 96.56 & 97.95 & 96.61 & 93.54 & 98.43 & 88.73 & 95.64 & 95.22 \\
    & Mean & 95.95 & 83.52 & 98.73 & 95.58 & 97.78 & 95.72 & 87.47 & 98.71 & 85.29 & 96.22 & 93.50 \\
    & Weighted Mean & 95.17 & 84.63 & 98.37 & 94.70 & 97.92 & 94.87 & 85.52 & 98.45 & 83.35 & 96.15 & 92.91 \\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 92.05 & 89.42 & 90.54 & 91.60 & 95.28 & 91.77 & 84.06 & 93.35 & 86.54 & 91.08 & 90.57 \\
    & Mean & 88.88 & 87.18 & 95.54 & 88.77 & 96.54 & 87.22 & 81.80 & 97.10 & 82.94 & 93.81 & 89.98 \\
    & Weighted Mean & 89.43 & 87.75 & 95.12 & 89.13 & 96.14 & 88.25 & 81.75 & 96.56 & 82.35 & 94.02 & 90.05 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 73.74 & 66.52 & 85.02 & 69.60 & 76.21 & 67.38 & 65.19 & 80.80 & 69.16 & 74.95 & 72.86 \\
    & Mean & 91.37 & 86.63 & 95.26 & 90.81 & 96.02 & 91.03 & 84.40 & 97.43 & 80.17 & 97.12 & 91.02 \\
    & Weighted Mean & 91.30 & 86.73 & 94.78 & 90.79 & 96.24 & 91.16 & 83.58 & 97.30 & 76.66 & 97.04 & 90.56 \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS & 95.96 & 84.73 & 98.22 & 94.82 & 94.75 & 94.71 & 85.64 & 96.31 & 85.91 & 95.08 & 92.61 \\
    & Mean & 98.28 & 88.03 & \textbf{99.22} & 97.69 & \textbf{99.24} & 97.75 & 92.08 & 98.93 & 91.95 & 97.26 & \textbf{96.04} \\
    & Weighted Mean & 98.05 & 86.61 & 98.92 & 97.57 & 99.12 & 97.65 & 91.01 & 98.71 & 89.72 & 96.89 & 95.42 \\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 93.33 & 81.38 & 93.52 & 84.66 & 93.63 & 92.76 & 77.53 & 93.86 & 80.03 & 90.32 & 88.10 \\
    & Mean & 88.83 & 83.05 & 95.74 & 84.23 & 96.29 & 84.09 & 77.68 & 96.60 & 83.66 & 92.92 & 88.31 \\
    & Weighted Mean & 89.74 & 81.42 & 95.47 & 84.30 & 95.87 & 85.79 & 77.06 & 95.88 & 83.76 & 93.99 & 88.33 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 86.20 & 72.20 & 85.42 & 82.71 & 85.82 & 86.43 & 73.96 & 89.74 & 72.96 & 85.27 & 82.07 \\
    & Mean & 84.02 & 70.93 & 91.94 & 75.91 & 90.49 & 82.12 & 68.83 & 95.10 & 77.17 & 84.42 & 82.09 \\
    & Weighted Mean & 82.48 & 70.17 & 92.89 & 74.03 & 90.45 & 80.30 & 67.09 & 94.69 & 74.71 & 91.93 & 81.87 \\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 96.34 & 79.86 & 96.59 & 92.16 & 96.30 & 96.25 & 85.23 & 96.83 & 82.43 & 93.21 & 91.52 \\
    & Mean & 96.57 & 75.56 & 97.72 & 88.28 & 97.39 & 95.73 & 78.00 & 98.32 & 80.15 & 93.94 & 90.17 \\
    & Weighted Mean & 96.28 & 74.55 & 97.64 & 86.88 & 97.51 & 95.30 & 75.78 & 98.25 & 77.31 & 84.70 & 88.42 \\
    \midrule
    OpenAI-3-small & - & 98.60 & 84.79 & 98.33 & 97.68 & 98.72 & 97.63 & 93.60 & 98.39 & 98.64 & 50.00 & 91.64 \\
    OpenAI-ada-002 & - & 98.46 & 89.91 & 98.69 & \textbf{98.42} & 98.04 & \textbf{98.40} & \textbf{95.86} & 97.40 & 98.57 & 51.67 & 92.54 \\
    OpenAI-3-large & - & \textbf{98.89} & 84.20 & 98.87 & 98.17 & 98.74 & 98.12 & 95.67 & \textbf{99.15} & \textbf{99.26} & 44.73 & 91.58 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  75.71 & 70.37 & 81.18 & 71.46 & 78.23 & 74.33 & 57.78 & 76.00 & 49.73 & 79.74 & 71.45 \\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  80.55 & 80.16 & 94.03 & 81.80 & 88.41 & 78.31 & 74.76 & 91.09 & 70.10 & 88.12 & 82.73 \\
    & Mean &  75.26 & 73.05 & 89.84 & 73.91 & 84.82 & 73.11 & 64.81 & 88.09 & 78.47 & 88.49 & 78.99  \\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 56.67 & 55.17 & 67.82 & 56.49 & 58.53 & 55.56 & 51.91 & 58.88 & 51.03 & 57.48 & 56.95 \\
    & Mean & 58.97 & 55.13 & 72.02 & 56.11 & 54.86 & 56.08 & 49.52 & 54.88 & 56.32 & 53.51 & 56.74\\
    & Weighted Mean & 57.14 & 54.47 & 73.42 & 54.96 & 54.65 & 54.66 & 49.58 & 53.40 & 54.49 & 53.39 & 56.02\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  94.68 & 81.07 & 96.03 & 94.25 & 96.33 & 94.43 & 81.18 & 96.07 & 81.45 & 92.40 & 90.79\\  
    & Mean &  63.24 & 59.69 & 83.47 & 62.01 & 84.27 & 62.60 & 48.93 & 87.45 & 68.42 & 90.69 & 71.08\\
    & Weighted Mean &  63.40 & 59.51 & 81.40 & 62.32 & 82.92 & 62.71 & 50.39 & 86.75 & 66.20 & 88.81 & 70.44\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  89.72 & 70.60 & 96.73 & 88.21 & 94.73 & 89.20 & 61.68 & 94.48 & 78.06 &  86.44 & 84.99\\
    & Mean &  81.71 & 64.93 & 95.92 & 80.78 & 94.67 & 81.66 & 61.00 & 94.43 & 64.95 & 86.94 & 80.70\\
    & Weighted Mean &  79.14 & 64.78 & 94.85 & 78.18 & 93.05 & 79.12 & 59.13 & 92.88 & 66.17 & 84.27 & 79.16\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  68.72 & 64.56 & 79.29 & 67.88 & 75.63 & 65.35 & 50.81 & 72.98 & 64.43 & 66.37 & 67.60\\
    & Mean &  54.94 & 51.43 & 69.99 & 52.30 & 61.18 & 52.12 & 41.88 & 66.09 & 52.83 & 66.13 & 56.89\\
    & Weighted Mean &  54.16 & 52.46 & 72.65 & 52.58 & 61.92 & 51.10 & 43.51 & 67.94 & 53.23 & 65.73 & 57.53\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS & 57.75 & 53.28 & 72.57 & 55.06 & 59.06 & 54.01 & 48.35 & 64.11 & 52.72 & 56.62 & 57.35\\
    & Mean &  47.79 & 44.59 & 68.90 & 46.25 & 62.68 & 46.39 & 36.73 & 70.97 & 67.30 & 83.62 & 57.52\\
    & Weighted Mean & 49.88 & 46.69 & 71.77 & 48.16 & 63.20 & 48.10 & 39.06 & 72.30 & 66.63 & 82.18 & 58.80\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  90.61 & 78.77 & 96.21 & 88.64 & 92.29 & 88.65 & 75.71 & 93.15 & 76.48 & 87.20 & 86.77\\
    & Mean &  87.01 & 69.91 & 96.93 & 85.78 & 96.33 & 86.77 & 66.12 & 95.22 & 69.91 & 88.33 & 84.23\\
    & Weighted Mean & 87.94 & 69.85 & 96.62 & 86.84 & 95.82 & 87.79 & 69.86 & 94.77 & 69.17 & 87.42 & 84.61\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 80.92 & 66.88 & 83.21 & 71.28 & 81.21 & 80.64 & 50.76 & 77.67 & 70.74 & 75.73 & 73.90\\
    & Mean & 62.47 & 54.29 & 67.56 & 56.39 & 67.18 & 60.21 & 46.17 & 64.68 & 52.95 & 62.05 & 59.40\\
    & Weighted Mean & 60.11 & 53.73 & 69.17 & 53.15 & 64.73 & 57.10 & 45.33 & 63.33 & 52.65 & 58.92 & 57.82\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 79.77 & 63.05 & 83.92 & 79.71 & 78.99 & 80.73 & 60.25 & 84.27 & 63.50 & 73.31 & 74.75\\
    & Mean & 52.76 & 49.51 & 66.80 & 47.96 & 63.55 & 51.16 & 42.89 & 69.32 & 59.91 & 67.52 & 57.14\\
    & Weighted Mean & 52.11 & 48.24 & 66.61 & 48.00 & 61.74 & 50.76 & 43.77 & 68.77 & 59.21 & 66.33 & 56.55\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 94.61 & 66.74 & 95.02 & 85.98 & 94.39 & 94.49 & 63.31 & 94.62 & 68.58 & 85.85 & 84.36\\
    & Mean & 89.39 & 62.21 & 95.71 & 72.26 & 93.90 & 86.90 & 56.45 & 94.92 & 56.56 & 84.61 & 79.29\\
    & Weighted Mean & 87.70 & 61.09 & 94.99 & 70.76 & 92.53 & 85.14 & 56.64 & 93.98 & 57.24 & 74.53 & 77.46\\
    \midrule
    OpenAI-3-small & - & 97.51 & 79.64 & 98.41 & 97.51 & 98.38 & 97.36 & 88.64 & 96.02 & 96.67 & 72.22 & 92.24\\
    OpenAI-ada-002 & - & 89.37 & 71.41 & 96.86 & 89.66 & 95.36 & 90.06 & 63.80 & 84.13 & 89.96 & 66.10 & 83.67\\
    OpenAI-3-large & - & 97.70 & 74.32 & 98.85 & 97.58 & 98.50 & 97.51 & 85.41 & 96.95 & 97.60 & 71.94 & 91.64\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 86.75 & 82.24 & 94.89 & 84.35 & 88.16 & 85.55 & 66.30 & 87.44 & 59.01 & 94.85 & 82.95\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  76.32 & 76.46 & 96.13 & 77.89 & 89.81 & 72.45 & 68.87 & 92.51 & 70.44 & 89.13 & 81.00\\
    & Mean &  72.73 & 68.32 & 94.03 & 72.09 & 89.50 & 69.72 & 61.34 & 91.53 & 90.35 & 93.37 & 80.30\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  64.35 & 62.71 & 70.95 & 64.42 & 68.97 & 63.06 & 59.05 & 70.60 & 56.56 & 68.32 & 64.90\\
    & Mean &  68.26 & 68.19 & 82.69 & 68.43 & 65.65 & 64.93 & 58.36 & 65.44 & 62.92 & 62.75 & 66.76\\
    & Weighted Mean &  67.72 & 66.05 & 82.57 & 67.03 & 65.76 & 64.30 & 59.28 & 64.95 & 59.89 & 63.56 & 66.11\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  99.19 & 93.01 & 97.80 & 99.10 & 99.42 & 98.93 &  94.22 & 99.53 & 94.74 & 98.74 & 97.47\\  
    & Mean &  87.69 & 79.81 & 94.78 & 87.08 & 96.93 & 86.30 & 66.54 & 98.23 & 84.16 & 99.09 & 88.06\\
    & Weighted Mean &  88.51 & 79.98 & 92.00 & 87.65 & 96.64 & 87.10 & 69.58 & 97.97 & 83.38 & 98.75 & 88.16\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  98.64 & 91.44 & 98.82 & 98.35 & 99.33 & 98.42 & 90.69 & 99.56 & 93.23 & 97.86 & 96.63\\
    & Mean &  98.45 & 90.34 & 98.90 & 98.32 & 99.30 & 98.33 & 91.45 & 99.61 & 90.38 & 98.96 & 96.40\\
    & Weighted Mean &  97.99 & 88.19 & 98.26 & 97.83 & 99.19 & 97.89 & 89.79 & 99.52 & 88.64 & 98.51 & 95.58\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  83.34 & 78.38 & 86.21 & 82.66 & 92.76 & 80.23 & 66.02 & 92.08 & 80.44 & 85.20 & 82.73\\
    & Mean &  69.38 & 67.33 & 90.48 & 68.65 & 88.81 & 65.74 & 53.38 & 91.86 & 70.86 & 87.36 & 75.39\\
    & Weighted Mean &  71.73 & 69.22 & 90.65 & 70.99 & 88.68 & 67.88 & 56.64 & 91.65 & 69.84 & 86.87 & 76.42\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  72.76 & 64.13 & 84.03 & 67.20 & 77.27 & 65.14 & 57.85 & 84.48 & 69.24 & 73.59 & 71.57\\
    & Mean &  78.88 & 72.05 & 90.79 & 77.04 & 91.35 & 77.54 & 57.06 & 94.99 & 84.99 & 97.25 & 82.19\\
    & Weighted Mean &  81.46 & 72.85 & 88.87 & 79.52 & 91.18 & 79.94 & 61.44 & 94.85 & 78.24 & 96.30 & 82.46\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  98.63 & 91.99 & 98.27 & 97.98 & 98.19 & 97.75 & 92.91 & 99.03 & 94.73 & 98.10 & 96.76\\
    & Mean &  99.19 & 92.67 & 99.48 & 99.05 & 99.68 & 99.09 & 93.90 & 99.65 & 94.47 & 99.00 & 97.62\\
    & Weighted Mean & 99.15 & 92.12 & 99.14 & 99.02 & 99.60 & 99.06 & 94.29 & 99.57 & 92.98 & 98.74 & 97.37\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 94.78 & 74.90 & 96.18 & 82.58 & 94.81 & 94.28 & 60.89 & 95.39 & 83.53 & 91.91 & 86.92\\
    & Mean & 73.76 & 64.77 & 91.37 & 64.29 & 88.01 & 65.77 & 54.26 & 88.52 & 76.74 & 80.57 & 74.81\\
    & Weighted Mean & 75.00 & 62.49 & 90.42 & 64.71 & 87.25 & 67.33 & 55.76 & 88.09 & 76.99 & 80.74 & 74.88\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 95.05 & 85.81 & 95.04 & 92.77 & 94.69 & 95.24 & 82.87 & 96.35 & 86.50 & 93.43 & 91.78\\
    & Mean & 76.51 & 60.69 & 87.10 & 64.58 & 87.51 & 73.20 & 52.84 & 91.09 & 81.76 & 92.67 & 76.79\\
    & Weighted Mean & 76.03 & 60.73 & 85.11 & 65.51 & 86.34 & 73.13 & 55.61 & 90.69 & 77.89 & 91.61 & 76.26\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 98.72 & 82.23 & 96.14 & 97.58 & 98.64 & 98.76 & 85.79 & 99.07 & 90.12 & 97.92 & 94.50\\
    & Mean & 98.94 & 81.36 & 99.02 & 95.94 & 99.23 & 98.73 & 81.73 & 99.47 & 80.84 & 98.31 & 93.36\\
    & Weighted Mean & 98.85 & 82.36 & 98.17 & 95.33 & 99.09 & 98.62 & 81.85 & 99.38 & 80.78 & 98.10 & 93.25\\
    \midrule
    OpenAI-3-small & - & 99.72 & 94.78 & 99.78 & 99.67 & 99.79 & 99.65 & 98.53 & 98.85 & 99.73 & 72.22 & 96.27\\
    OpenAI-ada-002 & - & 98.73 & 90.29 & 99.55 & 98.78 & 99.50 & 98.72 & 88.16 & 82.64 & 99.08 & 64.63 & 92.01\\
    OpenAI-3-large & - & 99.50 & 86.86 & 99.69 & 99.38 & 99.68 & 99.39 & 98.10 & 97.07 & 99.54 & 51.02 & 93.02\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean & 80.80 & 77.57 & 80.46 & 77.45 & 81.23 & 78.55 & 66.27 & 81.66 & 49.44 & 84.95 & 75.84\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 65.89 & 65.82 & 92.59 & 66.89 & 80.41 & 62.54 & 60.92 & 85.11 & 64.15 & 79.17 & 72.35\\
    & Mean &  72.93 & 69.45 & 92.30 & 71.37 & 88.32 & 68.77 & 64.33 & 91.91 & 83.29 & 89.92 & 79.26\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  59.23 & 56.31 & 70.00 & 59.26 & 61.23 & 57.93 & 52.93 & 59.69 & 55.93 & 56.55 & 58.91\\
    & Mean &  68.74 & 67.64 & 83.10 & 67.97 & 65.10 & 64.80 & 58.11 & 57.88 & 59.78 & 60.39 & 65.35\\
    & Weighted Mean &  66.79 & 66.50 & 81.56 & 65.82 & 63.97 & 63.06 & 56.63 & 57.28 & 58.34 & 59.57 & 63.95\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  90.13 & 72.78 & 94.16 & 88.24 & 93.55 & 87.99 & 75.20 & 95.82 & 79.57 & 91.20 & 86.86\\  
    & Mean &  72.71 & 66.34 & 88.87 & 71.83 & 87.22 & 71.49 & 60.70 & 93.31 & 67.99 & 92.80 & 77.33\\
    & Weighted Mean &  69.35 & 62.07 & 88.28 & 68.09 & 86.00 & 67.73 & 56.58 & 92.01 & 65.00 & 91.25 & 74.64\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  84.89 & 72.15 & 92.71 & 83.99 & 90.96 & 84.24 & 74.35 & 91.33 & 74.64 & 84.93 & 83.42\\
    & Mean &  87.62 & 70.22 & 97.21 & 86.44 & 94.91 & 86.89 & 73.23 & 95.49 & 72.32 & 89.83 & 85.43\\
    & Weighted Mean &  86.51 & 68.50 & 96.70 & 85.26 & 94.65 & 85.78 & 72.05 & 94.59 & 68.76 & 89.43 & 84.22\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  83.54 & 79.07 & 87.28 & 82.84 & 90.40 & 82.43 & 71.68 & 87.28 & 75.51 & 82.18 & 82.22\\
    & Mean &  74.25 & 72.49 & 88.23 & 75.22 & 86.38 & 71.73 & 65.70 & 90.20 & 68.81 & 86.93 & 77.99\\
    & Weighted Mean &  73.81 & 72.61 & 88.56 & 73.77 & 85.63 & 71.31 & 62.93 & 88.54 & 68.65 & 82.80 & 76.86\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  58.41 & 51.81 & 73.50 & 53.66 & 59.23 & 52.69 & 50.26 & 68.65 & 54.12 & 60.34 & 58.27\\
    & Mean &  78.13 & 71.77 & 86.20 & 76.79 & 84.10 & 76.83 & 68.32 & 89.46 & 66.50 & 89.24 & 78.73\\
    & Weighted Mean &  75.70 & 67.31 & 85.99 & 73.56 & 83.57 & 73.77 & 63.61 & 88.95 & 66.50 & 89.42 & 76.84\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  81.23 & 61.06 & 92.78 & 75.94 & 85.27 & 76.25 & 57.49 & 89.62 & 74.66 & 82.59 & 77.69\\
    & Mean &  91.92 & 77.23 & 97.59 & 90.51 & 97.22 & 91.09 & 78.16 & 96.27 & 84.12 & 89.91 & 89.40\\
    & Weighted Mean & 91.22 & 72.61 & 97.23 & 89.66 & 96.75 & 90.40 & 75.79 & 95.84 & 82.13 & 89.37 & 88.10\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 89.95 & 74.33 & 91.18 & 80.78 & 90.30 & 89.42 & 73.13 & 92.12 & 77.06 & 86.92 & 84.52\\
    & Mean & 74.95 & 66.29 & 88.66 & 65.98 & 85.55 & 67.25 & 58.35 & 87.74 & 66.96 & 80.37 & 74.21\\
    & Weighted Mean & 75.04 & 63.23 & 88.60 & 64.12 & 84.03 & 67.21 & 55.95 & 85.84 & 65.40 & 78.00 & 72.74\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 77.22 & 59.67 & 75.84 & 72.47 & 77.09 & 77.36 & 62.71 & 80.77 & 62.16 & 75.05 & 72.03\\
    & Mean & 65.70 & 54.88 & 75.10 & 57.32 & 70.50 & 63.59 & 52.47 & 82.80 & 65.93 & 80.06 & 66.83\\
    & Weighted Mean & 60.17 & 52.27 & 74.74 & 52.62 & 66.31 & 58.04 & 48.66 & 80.45 & 63.03 & 76.56 & 63.28\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 93.35 & 70.83 & 95.09 & 86.16 & 93.55 & 93.09 & 77.55 & 94.28 & 74.09 & 88.26 & 86.62\\
    & Mean & 92.47 & 68.73 & 96.33 & 81.21 & 94.65 & 91.12 & 71.04 & 96.61 & 64.66 & 88.69 & 84.55\\
    & Weighted Mean & 91.63 & 66.34 & 96.25 & 78.16 & 94.74 & 89.97 & 67.99 & 96.41 & 64.20 & 88.48 & 83.42\\
    \midrule
    OpenAI-3-small & - & 95.13 & 73.48 & 96.57 & 93.18 & 95.37 & 93.04 & 84.27 & 95.12 & 95.12 & 72.22 & 89.35\\
    OpenAI-ada-002 & - & 93.23 & 79.13 & 95.80 & 93.09 & 92.55 & 92.83 & 85.63 & 92.03 & 93.68 & 66.76 & 88.47\\
    OpenAI-3-large & - & 91.52 & 60.66 & 95.83 & 88.18 & 94.46 & 88.46 & 80.80 & 91.25 & 91.93 & 52.44 & 83.55\\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[h!]
    \centering
    \caption{Average AUPRC(\%) on DBpedia-3.}
    \label{tab-AUPR-dbpedia-3}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  84.38 & 76.84 & 95.78 & 79.43 & 91.92 & 81.01 & 62.90 & 90.64 & 59.40 & 94.51 & 81.68\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  56.39 & 53.00 & 93.20 & 53.46 & 82.94 & 52.16 & 43.97 & 85.30 & 77.76 & 82.14 & 68.03\\
    & Mean &  66.65 & 64.37 & 95.57 & 62.22 & 94.78 & 59.65 & 49.25 & 95.26 & 93.68 & 96.31 & 77.77\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  63.53 & 62.92 & 75.98 & 64.98 & 76.56 & 62.93 & 56.63 & 71.37 & 64.98 & 74.34 & 67.42\\
    & Mean &  77.93 & 78.58 & 89.65 & 78.81 & 79.86 & 76.45 & 67.97 & 76.15 & 71.52 & 73.70 & 77.06\\
    & Weighted Mean &  75.44 & 76.98 & 86.53 & 76.14 & 78.69 & 74.44 & 65.55 & 74.61 & 69.81 & 73.57 & 75.18\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  98.11 & 89.27 & 99.29 & 97.48 & 99.15 & 97.17 & 91.99 & 99.62 & 92.87 & 98.37 & 96.33\\  
    & Mean &  93.58 & 85.59 & 99.12 & 93.39 & 98.82 & 93.21 & 83.83 & 99.48 & 91.94 & 99.45 & 93.84\\
    & Weighted Mean &  92.69 & 85.52 & 98.84 & 92.18 & 98.93 & 92.08 & 80.69 & 99.39 & 88.50 & 99.31 & 91.81\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  95.27 & 86.85 & 98.52 & 95.03 & 97.86 & 95.09 & 89.64 & 98.80 & 90.48 & 96.35 & 94.39\\
    & Mean &  93.62 & 78.90 & 99.39 & 92.83 & 98.66 & 92.98 & 79.76 & 99.49 & 89.48 & 97.46 & 92.26\\
    & Weighted Mean &  92.23 & 77.64 & 99.28 & 91.17 & 98.78 & 91.37 & 77.18 & 99.39 & 86.37 & 97.23 & 91.06\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  94.47 & 90.85 & 94.28 & 93.65 & 97.67 & 93.77 & 81.94 & 96.89 & 91.36 & 94.49 & 92.94\\
    & Mean &  90.97 & 89.47 & 98.51 & 91.29 & 98.50 & 88.50 & 80.95 & 98.98 & 87.38 & 97.67 & 92.22\\
    & Weighted Mean &  91.48 & 86.49 & 97.85 & 90.54 & 98.46 & 89.30 & 77.54 & 98.69 & 86.65 & 97.06 & 91.41\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  67.67 & 59.24 & 87.12 & 61.72 & 74.28 & 60.58 & 56.15 & 82.43 & 71.07 & 71.19 & 68.15\\
    & Mean &  93.80 & 88.44 & 98.35 & 93.12 & 98.00 & 93.14 & 86.48 & 98.81 & 90.62 & 98.53 & 93.93\\
    & Weighted Mean &  93.53 & 84.96 & 97.40 & 92.32 & 98.26 & 92.55 & 83.77 & 98.81 & 89.52 & 98.68 & 92.98\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  91.23 & 74.75 & 97.44 & 87.79 & 95.00 & 87.92 & 72.76 & 97.57 & 90.91 & 93.81 & 88.92\\
    & Mean &  96.08 & 82.14 & 99.72 & 95.00 & 99.57 & 95.06 & 82.75 & 99.65 & 94.02 & 97.98 & 94.20\\
    & Weighted Mean & 95.59 & 81.61 & 99.66 & 94.03 & 99.57 & 94.12 & 78.80 & 99.61 & 94.69 & 96.66 & 93.43\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 94.11 & 83.63 & 95.48 & 88.25 & 94.15 & 93.81 & 78.45 & 95.78 & 88.18 & 94.24 & 90.61\\
    & Mean & 91.69 & 83.24 & 97.71 & 86.06 & 97.86 & 84.67 & 73.51 & 98.34 & 86.42 & 95.97 & 89.55\\
    & Weighted Mean & 92.24 & 82.24 & 97.17 & 84.75 & 97.37 & 86.68 & 70.45 & 97.63 & 85.01 & 94.59 & 88.81\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 88.34 & 71.99 & 88.17 & 85.23 & 88.06 & 88.41 &  76.69 & 93.27 & 78.86 & 89.28 & 84.83\\
    & Mean & 85.15 & 71.33 & 93.98 & 75.44 & 91.81 & 81.86 & 66.00 & 97.08 & 90.69 & 96.29 & 84.69\\
    & Weighted Mean & 82.84 & 66.60 & 94.76 & 71.57 & 91.05 & 78.81 & 62.22 & 96.88 & 87.29 & 95.53 & 82.76\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 97.69 & 80.41 & 97.72 & 93.90 & 97.72 & 97.54 & 87.66 & 98.65 & 88.67 &  95.71 & 93.57\\
    & Mean & 96.16 & 74.42 & 98.62 & 87.00 & 98.14 & 95.06 & 74.35 & 99.26 & 89.07 & 96.70 & 90.88\\
    & Weighted Mean & 95.92 & 72.71 & 98.75 & 84.00 & 98.38 & 94.56 & 69.62 & 99.28 & 87.06 & 96.46 & 89.67\\
    \midrule
    OpenAI-3-small & - & 99.32 & 86.90 & 99.64 & 98.76 & 98.97 & 98.73 & 95.93 & 99.36 & 99.56 & 72.27 & 94.94\\
    OpenAI-ada-002 & - & 98.74 & 90.35 & 99.70 & 98.57 & 98.93 & 98.47 & 95.12 & 98.80 & 99.00 & 72.26 & 94.99\\
    OpenAI-3-large & - & 99.31 & 86.90 & 99.75 & 98.69 & 99.25 & 98.63 & 96.48 & 98.89 & 99.60 & 61.25 & 93.88\\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[h!]
    \centering
    \caption{Average AUPRC(\%) on DBpedia-4.}
    \label{tab-AUPR-dbpedia-4}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  81.18 & 76.63 & 88.21 & 77.48 & 84.59 & 78.97 & 63.42 & 85.14 & 53.68 & 89.41 & 77.87\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 54.95 & 53.48 & 91.63 & 55.20 & 80.75 & 50.06 & 46.91 & 83.62 & 69.06 &  77.50 & 66.32\\
    & Mean &  63.21 & 60.98 & 91.18 & 60.88 & 90.85 & 58.34 & 52.17 & 91.38 & 87.34 & 92.40 & 74.87\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  64.64 & 61.95 & 68.04 & 63.36 & 66.47 & 62.36 & 53.91 & 64.18 & 62.12 & 64.99 & 63.20\\
    & Mean &  77.58 & 75.28 & 87.56 & 76.42 & 74.47 & 73.87 & 64.98 & 70.43 & 65.76 & 70.10 & 73.65\\
    & Weighted Mean &  73.56 & 71.47 & 85.04 & 72.50 & 72.78 & 69.67 & 61.31 & 72.37 & 62.59 & 70.23 & 71.15\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  96.38 & 84.68 & 96.88 & 94.76 & 98.37 & 94.60 & 84.25 & 98.50 & 84.37 & 96.00 & 92.88\\  
    & Mean &  88.61 & 82.70 & 94.43 & 88.29 & 96.25 & 88.19 & 78.58 & 97.80 & 77.16 & 97.88 & 88.99\\
    & Weighted Mean &  88.12 & 80.58 & 92.67 & 87.80 & 96.22 & 87.78 & 77.58 & 97.45 & 72.26 & 97.50 & 87.80\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  95.53 & 86.69 & 97.93 & 94.91 & 97.56 & 94.95 & 90.97 & 98.07 & 86.18 & 94.80 & 93.76\\
    & Mean &  94.81 & 80.36 & 98.06 & 94.31 & 97.60 & 94.45 & 84.81 & 98.40 & 82.43 & 95.63 & 92.09\\
    & Weighted Mean &  93.79 & 81.21 & 97.57 & 93.17 & 97.58 & 93.36 & 82.50 & 98.09 & 80.14 & 95.49 & 91.29\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  87.73 & 85.19 & 84.18 & 87.17 & 93.16 & 87.17 & 78.02 & 91.04 & 80.95 & 87.86 & 86.25\\
    & Mean &  83.17 & 81.68 & 93.55 & 83.42 & 94.67 & 80.78 & 74.83 & 95.87 & 77.27 & 91.52 & 85.68\\
    & Weighted Mean &  84.41 & 83.17 & 91.88 & 84.26 & 94.21 & 82.77 & 75.13 & 95.26 & 76.27 & 91.93 & 85.93\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  63.32 & 57.09 & 82.21 & 58.58 & 70.83 & 57.31 & 54.35 & 77.00 & 63.63 & 66.61 & 65.09\\
    & Mean &  89.01 & 83.72 & 93.67 & 88.25 & 95.02 & 88.41 & 81.21 & 96.62 & 78.72 & 96.16 & 89.08\\
    & Weighted Mean &  88.63 & 82.89 & 92.28 & 87.86 & 95.08 & 88.21 & 79.80 & 96.38 & 75.06 & 95.99 & 88.22\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  93.65 & 80.20 & 97.59 & 91.88 & 93.84 & 91.93 & 79.57 & 95.63 & 82.51 & 93.33 & 90.01\\
    & Mean &  97.83 & 85.28 & 98.87 & 97.06 & 99.07 & 97.17 & 90.11 & 98.73 & 90.28 & 96.74 & 95.11\\
    & Weighted Mean & 97.60 & 83.74 & 98.40 & 96.94 & 98.93 & 97.08 & 88.95 & 98.49 & 87.83 & 96.31 & 94.43\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 92.25 & 76.55 & 93.23 & 81.31 & 92.57 & 91.63 & 72.25 & 93.09 & 77.12 & 89.02 & 85.90\\
    & Mean & 80.48 & 73.23 & 93.55 & 74.16 & 93.20 & 73.03 & 67.28 & 94.33 & 77.10 & 89.34 & 81.57\\
    & Weighted Mean & 82.42 & 71.93 & 92.55 & 75.00 & 92.51 & 76.52 & 67.23 & 93.26 & 77.29 & 90.45 & 81.92\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 85.05 & 66.72 & 83.64 & 78.77 & 84.71 & 85.15 & 67.26 & 88.29 & 70.74 & 82.82 & 79.31\\
    & Mean & 79.73 & 64.80 & 89.41 & 69.63 & 87.45 & 77.02 & 62.07 & 93.68 & 75.25 & 86.61 & 78.56\\
    & Weighted Mean & 77.22 & 62.70 & 88.99 & 66.63 & 86.46 & 74.15 & 59.51 & 92.89 & 72.63 & 90.07 & 77.12\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 95.71 & 76.27 & 95.25 & 90.71 & 95.71 & 95.58 & 82.85 & 96.35 & 79.82 & 92.45 & 90.07\\
    & Mean & 95.55 & 71.23 & 97.15 & 85.45 & 96.96 & 94.52 & 73.18 & 97.99 & 76.50 & 93.18 & 88.17\\
    & Weighted Mean & 95.11 & 69.45 & 96.96 & 82.96 & 97.03 & 93.85 & 69.47 & 97.92 & 73.20 & 87.36 & 86.33\\
    \midrule
    OpenAI-3-small & - & 98.09 & 81.37 & 96.59 & 96.90 & 98.40 & 96.83 & 91.47 & 97.37 & 98.33 & 72.22 & 92.76\\
    OpenAI-ada-002 & - & 97.94 & 88.21 & 97.99 & 97.85 & 97.79 & 97.86 & 94.83 & 92.09 & 98.14 & 68.95 & 93.16\\
    OpenAI-3-large & - & 98.48 & 81.20 & 98.10 & 97.54 & 98.49 & 97.51 & 94.24 & 98.76 & 98.99 & 48.41 & 91.17\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  31.51 & 25.02 & 45.53 & 25.09 & 23.64 & 28.64 & 24.04 & 26.10 & 36.96 & 29.00 & 29.55\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  29.69 & 29 99 & 38.01 & 29.06 & 30.06 & 28.99 & 27.90 & 30.19 & 31.78 & 31.39 & 30.71\\
    & Mean &  53.09 & 30.56 & 38.03 & 29.62 & 25.45 & 29.96 & 27.22 & 26.73 & 31.84 & 30.13 & 32.26\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS & 28.92 & 28.53 & 30.28 & 28.83 & 30.58 & 28.37 & 28.79 & 31.11 & 29.96 & 31.24 & 29.66\\
    & Mean &  30.87 & 29.41 & 31.08 & 28.98 & 27.53 & 29.89 & 28.17 & 26.33 & 29.00 & 28.61 & 28.99\\
    & Weighted Mean & 30.45 & 28.33 & 30.55 & 28.85 & 27.25 & 29.47 & 28.22 & 25.71 & 29.28 & 28.38 & 28.65\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS & 38.17 & 35.56 & 39.46 & 37.97 & 42.25 & 38.12 & 33.04 & 40.98 & 35.59 & 39.13 & 38.03\\  
    & Mean & 26.58 & 25.76 & 40.63 & 24.32 & 26.71 & 24.04 & 22.77 & 28.52 & 31.04 & 32.62 & 28.30\\
    & Weighted Mean &  26.71 & 25.64 & 39.34 & 24.72 & 26.42 & 24.39 & 23.14 & 28.31 & 31.46 & 32.54 & 28.27\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 41.67 & 41.00 & 39.60 & 44.35 & 61.23 & 45.26 & 40.51 & 54.19 & 37.75 & 45.02 & 45.06\\
    & Mean &  26.32 & 27.50 & 49.36 & 24.62 & 37.38 & 24.27 & 22.88 & 38.23 & 32.98 & 36.86 & 32.04\\
    & Weighted Mean &  26.87 & 28.16 & 49.32 & 25.41 & 38.66 & 25.08 & 23.48 & 38.94 & 33.10 & 37.28 & 32.63\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  35.73 & 34.80 & 38.07 & 34.96 & 36.77 & 33.94 & 31.60 & 36.94 & 33.71 & 35.02 & 35.15\\
    & Mean &  27.58 & 25.43 & 41.89 & 24.66 & 26.26 & 24.33 & 22.65 & 31.01 & 33.41 & 32.93 & 29.02\\
    & Weighted Mean &  27.57 & 26.46 & 39.01 & 25.12 & 26.23 & 24.69 & 23.16 & 30.95 & 33.66 & 32.00 & 28.88\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  36.61 & 35.50 & 36.96 & 36.20 & 39.69 & 36.90 & 34.47 & 39.30 & 34.21 & 36.85 & 36.67\\
    & Mean & 25.05 & 23.63 & 45.34 & 22.59 & 25.76 & 22.23 & 21.58 & 28.87 & 30.93 & 31.77 & 27.78\\
    & Weighted Mean &  25.54 & 24.79 & 43.07 & 23.28 & 25.80 & 22.85 & 22.16 & 28.89 & 31.12 & 32.12 & 27.96\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  32.39 & 31.37 & 40.34 & 30.69 & 45.62 & 31.29 & 28.75 & 43.89 & 33.00 & 35.97 & 35.55\\
    & Mean &  36.77 & 36.70 & 43.71 & 36.90 & 62.51 & 38.19 & 32.49 & 56.01 & 37.74 & 44.33 & 42.54\\
    & Weighted Mean & 36.09 & 33.82 & 43.77 & 36.08 & 61.52 & 37.31 & 31.92 & 55.05 & 36.91 & 43.67 & 41.61\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 41.87 & 36.28 & 35.50 & 38.09 & 42.10 & 41.41 & 35.74 & 42.33 & 35.45 & 38.44 & 38.72\\
    & Mean & 28.00 & 27.37 & 36.12 & 28.36 & 26.94 & 25.03 & 25.68 & 30.83 & 31.08 & 32.63 & 29.20\\
    & Weighted Mean & 28.10 & 29.51 & 34.82 & 28.25 & 26.57 & 25.44 & 25.76 & 30.39 & 30.50 & 33.11 & 29.25\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 46.73 & 40.62 & 32.22 & 41.56 & 47.56 & 45.86 & 39.90 & 45.92 & 36.91 & 41.23 & 41.85\\
    & Mean & 23.52 & 22.77 & 44.12 & 21.91 & 24.90 & 20.96 & 21.44 & 27.94 & 29.60 & 28.84 & 26.60\\
    & Weighted Mean & 23.73 & 23.80 & 41.61 & 22.32 & 24.95 & 21.25 & 21.81 & 27.98 & 30.15 & 28.96 & 26.66\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 44.47 & 32.89 & 40.36 & 35.54 & 44.93 & 43.46 & 31.88 & 44.02 & 34.15 & 38.06 & 38.98\\
    & Mean & 31.23 & 28.32 & 43.12 & 26.89 & 38.44 & 29.15 & 24.84 & 39.50 & 33.63 & 36.56 & 33.17\\
    & Weighted Mean & 31.28 & 29.00 & 43.11 & 26.88 & 37.91 & 29.26 & 24.87 & 38.74 & 33.31 & 36.13 & 33.05\\
    \midrule
    OpenAI-3-small & - & 36.87 & 34.33 & 40.96 & 38.33 & 57.87 & 36.87 & 30.76 & 34.67 & 33.36 & 56.90 & 40.09\\
    OpenAI-ada-002 & - & 37.03 & 36.27 & 37.29 & 41.80 & 55.00 & 41.14 & 32.47 & 41.39 & 35.58 & 65.73 & 42.37\\
    OpenAI-3-large & - & 41.83 & 37.42 & 50.02 & 43.63 & 61.09 & 42.63 & 34.44 & 51.49 & 37.26 & 57.73 & 45.75\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  48.76 & 47.88 & 60.76 & 47.94 & 51.37 & 48.01 & 47.34 & 51.96 & 57.41 & 56.31 & 51.77\\
    \midrule
    \multirow{2}{*}{BERT} & CLS & 53.33 & 53.00 & 57.23 & 52.81 & 56.73 & 52.85 & 51.49 & 55.72 & 54.52 & 59.24 & 54.69\\
    & Mean & 52.39 & 51.76 & 57.69 & 52.02 & 57.90 & 51.91 & 50.49 & 56.52 & 53.76 & 60.52 & 54.50\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  51.25 & 51.52 & 54.59 & 51.14 & 56.92 & 50.89 & 50.55 & 58.29 & 52.29 & 62.98 & 54.04\\
    & Mean &  50.93 & 50.65 & 55.74 & 50.18 & 55.74 & 50.29 & 49.84 & 57.48 & 52.58 & 61.24 & 53.47\\
    & Weighted Mean &  50.41 & 50.46 & 55.68 & 49.87 & 55.82 & 49.85 & 49.48 & 56.98 & 51.97 & 61.97 & 53.25\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  58.39 & 55.96 & 67.03 & 58.43 & 71.81 & 58.41 & 53.16 & 76.37 & 60.25 & 69.90 & 62.97\\  
    & Mean &  57.56 & 55.53 & 68.62 & 57.48 & 72.00 & 57.56 & 53.50 & 77.38 & 59.68 & 70.48 & 62.98\\
    & Weighted Mean &  57.33 & 56.28 & 67.83 & 57.47 & 71.56 & 57.56 & 53.40 & 77.05 & 60.53 & 69.60 & 62.86\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS & 65.79 & 63.93 & 65.37 & 64.92 & 69.68 & 64.38 & 58.96 & 72.44 & 64.67 & 71.36 & 66.15\\
    & Mean &  68.73 & 66.20 & 69.40 & 68.76 & 76.86 & 69.02 & 59.38 & 77.93 & 67.34 & 75.24 & 69.89\\
    & Weighted Mean &  66.82 & 64.44 & 67.20 & 66.45 & 74.09 & 66.54 & 58.12 & 75.92 & 65.33 & 73.64 & 67.85\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS & 55.20 & 54.64 & 58.17 & 54.67 & 61.13 & 54.91 & 53.12 & 64.89 & 55.91 & 62.91 & 57.55\\
    & Mean & 55.11 & 54.24 & 61.87 & 54.74 & 64.08 & 54.86 & 52.41 & 69.33 & 58.29 & 66.11 & 59.10\\
    & Weighted Mean &  55.32 & 54.66 & 59.58 & 55.27 & 65.01 & 55.59 & 52.70 & 69.98 & 57.56 & 67.31 & 59.30\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  55.73 & 54.91 & 59.83 & 55.29 & 60.09 & 55.43 & 53.99 & 64.23 & 57.20 & 62.55 & 57.92\\
    & Mean &  55.87 & 54.02 & 64.04 & 54.94 & 68.59 & 55.47 & 51.46 & 75.04 & 59.66 & 69.14 & 60.82\\
    & Weighted Mean &  55.54 & 54.65 & 63.09 & 54.84 & 66.18 & 55.18 & 52.16 & 73.52 & 59.28 & 67.66 & 60.21\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  67.52 & 64.57 & 65.43 & 65.72 & 70.51 & 65.54 & 58.28 & 73.81 & 63.76 & 72.35 & 66.75\\
    & Mean &  67.99 & 64.34 & 67.52 & 67.44 & 75.48 & 67.82 & 57.17 & 76.70 & 64.79 & 74.60 & 68.39\\
    & Weighted Mean & 67.70 & 63.21 & 66.81 & 66.93 & 74.18 & 67.21 & 57.19 & 76.19 & 64.63 & 74.59 & 67.86\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 64.76 & 51.30 & 58.21 & 51.78 & 59.38 & 63.94 & 49.48 & 61.70 & 55.86 & 60.67 & 57.71\\
    & Mean & 57.15 & 51.24 & 61.53 & 50.75 & 58.20 & 52.03 & 49.44 & 62.21 & 55.55 & 60.71 & 55.88\\
    & Weighted Mean & 57.83 & 50.50 & 60.07 & 50.02 & 57.72 & 52.73 & 48.56 & 61.43 & 55.81 & 60.48 & 55.52\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 74.50 & 55.19 & 61.85 & 54.09 & 65.91 & 73.43 & 49.87 & 68.59 & 58.93 & 65.14 & 62.75\\
    & Mean & 72.69 & 53.82 & 65.79 & 54.33 & 69.94 & 70.00 & 51.22 & 74.57 & 58.62 & 68.93 & 63.99\\
    & Weighted Mean & 72.67 & 53.18 & 65.05 & 54.62 & 69.59 & 70.11 & 51.09 & 73.64 & 59.47 & 68.20 & 63.76\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 79.81 & 61.59 & 64.52 & 62.99 & 71.83 & 79.50 & 57.27 & 72.87 & 65.25 & 72.12 & 68.78\\
    & Mean & 82.74 & 60.07 & 68.49 & 62.28 & 76.65 & 82.03 & 54.84 & 76.45 & 65.06 & 75.30 & 70.39\\
    & Weighted Mean & 81.97 & 58.75 & 68.08 & 61.70 & 74.97 & 81.29 & 54.90 & 75.37 & 64.93 & 73.48 & 69.54\\
    \midrule
    OpenAI-3-small & - & 67.77 & 61.04 & 71.04 & 67.22 & 77.75 & 67.32 & 55.83 & 71.69 & 63.72 & 75.95 & 67.93\\
    OpenAI-ada-002 & - & 64.27 & 61.13 & 69.52 & 64.78 & 76.34 & 64.64 & 56.86 & 65.86 & 63.08 & 75.95 & 66.24\\
    OpenAI-3-large & - & 68.75 & 61.39 & 73.62 & 68.44 & 79.29 & 68.27 & 57.46 & 72.77 & 65.21 & 75.95 & 69.12\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  26.52 & 22.75 & 25.21 & 23.05 & 23.86 & 24.57 & 22.44 & 22.00 & 49.75 & 23.83 & 26.40\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  32.75 & 21.45 & 28.19 & 22.44 & 19.23 & 27.88 & 20.63 & 21.01 & 34.94 & 22.18 & 25.07\\
    & Mean &  28.47 & 25.40 & 30.48 & 26.59 & 21.24 & 26.97 & 20.99 & 23.91 & 74.98 & 33.71 & 31.27\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  56.19 & 48.91 & 41.10 & 50.68 & 22.32 & 49.64 & 30.43 & 28.45 & 25.98 & 35.36 & 38.91\\
    & Mean &  63.63 & 56.71 & 30.73 & 54.21 & 19.45 & 57.92 & 30.47 & 19.16 & 27.26 & 20.75 & 38.03\\
    & Weighted Mean &  71.68 & 65.50 & 43.99 & 64.01 & 19.60 & 68.09 & 33.36 & 20.57 & 24.20 & 22.68 & 43.37\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  61.66 & 50.00 & 63.14 & 61.91 & 61.57 & 59.93 & 36.33 & 64.90 & 50.76 & 63.95 & 57.42\\  
    & Mean &  62.99 & 46.33 & 48.39 & 61.06 & 64.61 & 64.74 & 29.74 & 65.77 & 69.10 & 79.97 & 59.27\\
    & Weighted Mean &  79.89 & 57.05 & 54.27 & 78.50 & 74.56 & 80.91 & 42.13 & 75.06 & 62.38 & 85.07 & 68.98\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  84.45 & 80.54 & 50.55 & 85.05 & 84.44 & 86.20 & 69.80 & 83.95 & 66.07 & 86.31 & 77.74\\
    & Mean &  60.93 & 53.46 & 41.79 & 64.26 & 66.77 & 64.70 & 36.08 & 69.68 & 49.51 & 69.85 & 57.70\\
    & Weighted Mean &  72.32 & 62.84 & 42.60 & 75.99 & 77.48 & 76.51 & 48.46 & 78.71 & 50.19 & 79.22 & 66.43\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  82.54 & 74.90 & 77.28 & 79.21 & 85.08 & 80.84 & 62.23 & 82.88 & 78.11 & 82.48 & 78.56\\
    & Mean &  48.64 & 42.12 & 40.25 & 41.28 & 46.30 & 53.41 & 27.09 & 39.11 & 80.10 & 48.88 & 46.72\\
    & Weighted Mean &  63.85 & 51.23 & 43.49 & 54.51 & 58.34 & 68.75 & 34.05 & 49.34 & 79.84 & 64.32 & 56.77\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  80.98 & 75.79 & 68.32 & 80.48 & 81.12 & 80.69 & 70.80 & 83.18 & 69.99 & 81.10 & 77.25\\
    & Mean &  57.89 & 46.62 & 54.39 & 56.49 & 59.68 & 59.59 & 32.27 & 55.07 & 85.59 & 78.69 & 58.63\\
    & Weighted Mean &  73.86 & 63.81 & 52.10 & 72.90 & 73.87 & 76.10 & 45.45 & 69.05 & 89.69 & 87.39 & 70.42\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  87.20 & 79.38 & 73.64 & 85.61 & 85.59 & 85.94 & 73.28 & 88.27 & 71.90 & 86.45 & 81.73\\
    & Mean &  80.35 & 69.59 & 66.37 & 79.66 & 82.28 & 80.11 & 59.53 & 82.63 & 72.60 & 82.60 & 75.57\\
    & Weighted Mean & 80.25 & 67.09 & 57.96 & 79.71 & 82.72 & 80.12 & 59.12 & 82.78 & 71.62 & 83.67 & 74.50\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 77.70 & 61.84 & 87.20 & 65.32 & 76.59 & 77.94 & 48.68 & 78.38 & 76.39 & 77.55 & 72.76\\
    & Mean & 68.80 & 51.29 & 71.74 & 54.98 & 48.62 & 64.86 & 32.43 & 38.91 & 63.48 & 54.56 & 54.97\\
    & Weighted Mean & 65.89 & 54.45 & 74.03 & 58.65 & 46.02 & 63.07 & 35.36 & 41.51 & 74.71 & 66.47 & 58.02\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 77.92 & 49.97 & 79.25 & 69.17 & 75.09 & 78.38 & 45.10 & 76.93 & 59.67 & 72.02 & 68.35\\
    & Mean & 67.61 & 39.54 & 51.01 & 46.39 & 54.71 & 66.82 & 26.13 & 56.59 & 86.00 & 82.81 & 57.76\\
    & Weighted Mean & 83.56 & 52.81 & 57.07 & 69.16 & 71.18 & 83.39 & 36.67 & 70.82 & 86.68 & 83.77 & 69.51\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 73.02 & 54.45 & 61.60 & 69.16 & 68.55 & 73.90 & 48.16 & 72.51 & 78.85 & 78.03 & 67.82\\
    & Mean & 38.66 & 33.45 & 44.74 & 38.33 & 37.60 & 37.32 & 23.82 & 46.16 & 65.17 & 59.67 & 42.49\\
    & Weighted Mean & 45.98 & 48.04 & 43.99 & 52.08 & 42.87 & 45.54 & 28.78 & 51.40 & 61.39 & 67.71 & 48.78\\
    \midrule
    OpenAI-3-small & - & 33.86 & 29.66 & 66.32 & 31.71 & 42.08 & 33.22 & 19.34 & 32.84 & 30.04 & 64.73 & 38.38\\
    OpenAI-ada-002 & - & 63.49 & 48.74 & 67.03 & 63.55 & 60.52 & 64.81 & 36.99 & 66.92 & 39.20 & 32.56 & 54.38\\
    OpenAI-3-large & - & 44.12 & 34.80 & 65.74 & 37.84 & 51.06 & 43.22 & 19.89 & 41.39 & 44.83 & 37.07 & 42.00\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  84.40 & 84.32 & 86.11 & 84.53 & 87.87 & 83.97 & 75.58 & 87.37 & 68.23 & 87.91 & 83.03\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  67.87 & 64.83 & 83.76 & 64.11 & 65.62 & 64.13 & 58.90 & 69.48 & 60.42 & 69.37 & 66.85\\
    & Mean &  82.12 & 82.44 & 92.20 & 81.75 & 87.02 & 79.84 & 71.82 & 87.01 & 82.39 & 90.75 & 83.73\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  76.00 & 76.47 & 69.21 & 77.28 & 73.92 & 76.74 & 73.87 & 75.79 & 76.00 & 77.65 & 75.29\\
    & Mean &  72.41 & 75.13 & 73.37 & 73.73 & 72.38 & 71.49 & 68.02 & 78.75 & 68.66 & 72.81 & 72.68\\
    & Weighted Mean &  72.38 & 75.38 & 72.96 & 73.83 & 72.24 & 71.96 & 68.32 & 73.98 & 69.47 & 73.22 & 72.37\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  95.64 & 92.78 & 90.29 & 95.62 & 96.33 & 95.27 & 88.33 & 97.07 & 91.50 & 95.81 & 93.86\\  
    & Mean &  88.99 & 87.31 & 86.94 & 87.30 & 89.34 & 87.28 & 74.16 & 92.17 & 96.04 & 94.97 & 88.45\\
    & Weighted Mean &  88.05 & 84.49 & 85.66 & 86.46 & 88.77 & 86.49 & 73.00 & 91.39 & 95.40 & 94.88 & 87.46\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  96.33 & 90.37 & 85.10 & 96.11 & 97.01 & 96.05 & 91.61 & 97.39 & 88.14 & 95.32 & 93.34\\
    & Mean &  94.93 & 89.93 & 87.57 & 95.18 & 95.97 & 95.19 & 86.36 & 97.49 & 92.37 & 95.51 & 93.05\\
    & Weighted Mean &  94.39 & 88.56 & 86.19 & 94.76 & 95.44 & 94.89 & 85.19 & 96.94 & 91.52 & 94.88 & 92.28\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  87.96 & 85.53 & 86.73 & 87.88 & 92.44 & 87.31 & 74.79 & 91.52 & 74.10 & 89.32 & 85.76\\
    & Mean &  89.44 & 88.82 & 90.67 & 89.72 & 90.85 & 87.49 & 75.96 & 92.53 & 79.37 & 92.04 & 87.69\\
    & Weighted Mean &  86.10 & 86.41 & 89.34 & 86.16 & 89.62 & 83.18 & 72.19 & 91.39 & 76.59 & 90.77 & 85.18\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  85.72 & 80.32 & 81.40 & 83.25 & 86.27 & 83.96 & 76.75 & 86.52 & 80.93 & 83.34 & 82.85\\
    & Mean &  90.13 & 87.92 & 88.05 & 88.33 & 88.72 & 88.24 & 77.47 & 91.17 & 94.85 & 93.31 & 88.82\\
    & Weighted Mean &  88.75 & 86.77 & 87.05 & 86.77 & 88.07 & 87.06 & 75.00 & 90.27 & 92.99 & 92.20 & 87.49\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  94.97 & 89.83 & 94.94 & 93.98 & 92.89 & 93.41 & 89.10 & 95.18 & 92.99 & 93.54 & 93.08\\
    & Mean &  96.88 & 92.35 & 91.75 & 96.86 & 96.61 & 96.78 & 89.91 & 97.75 & 94.54 & 95.88 & 94.93\\
    & Weighted Mean & 96.26 & 90.88 & 90.64 & 96.30 & 95.79 & 96.23 & 88.97 & 97.32 & 93.13 & 95.40 & 94.09\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 85.42 & 87.24 & 81.89 & 90.52 & 84.50 & 85.56 & 77.16 & 86.44 & 79.52 & 89.43 & 84.77\\
    & Mean & 83.79 & 77.66 & 90.04 & 75.48 & 82.27 & 77.54 & 61.81 & 84.78 & 77.38 & 83.89 & 79.46\\
    & Weighted Mean & 81.61 & 72.97 & 89.65 & 72.16 & 81.48 & 74.20 & 61.98 & 84.14 & 75.92 & 82.37 & 77.65\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 93.80 & 82.86 & 84.58 & 91.27 & 93.71 & 93.81 & 82.21 & 93.63 & 86.30 & 91.08 & 89.32\\
    & Mean & 86.03 & 76.53 & 85.31 & 78.52 & 85.82 & 85.26 & 66.56 & 88.21 & 93.69 & 91.60 & 83.75\\
    & Weighted Mean & 84.72 & 75.24 & 84.77 & 76.05 & 85.02 & 83.98 & 64.90 & 87.55 & 90.15 & 90.52 & 82.29\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 95.64 & 88.88 & 83.58 & 95.17 & 95.46 & 95.78 & 87.37 & 96.11 & 92.06 & 94.20 & 92.42\\
    & Mean & 97.70 & 89.84 & 89.21 & 96.60 & 96.62 & 97.80 & 87.06 & 97.74 & 92.70 & 96.26 & 94.15\\
    & Weighted Mean & 96.74 & 85.92 & 87.43 & 95.63 & 95.47 & 96.91 & 84.73 & 96.97 & 93.47 & 95.17 & 92.84\\
    \midrule
    OpenAI-3-small & - & 98.79 & 95.85 & 93.30 & 98.75 & 97.20 & 98.58 & 93.02 & 98.20 & 98.61 & 81.16 & 95.35\\
    OpenAI-ada-002 & - & 98.17 & 92.22 & 90.86 & 97.62 & 95.85 & 97.36 & 86.44 & 93.20 & 97.95 & 81.16 & 93.08\\
    OpenAI-3-large & - & 99.52 & 93.80 & 96.38 & 99.43 & 98.18 & 99.38 & 95.33 & 98.36 & 99.45 & 81.16 & 96.10\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  59.62 & 59.62 & 62.26 & 59.50 & 59.62 & 59.62 & 57.34 & 60.77 & 60.38 & 60.98 & 59.97\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  59.02 & 59.64 & 59.57 & 58.94 & 60.02 & 59.19 & 56.97 & 59.39 & 62.74 & 60.45 & 59.59\\
    & Mean &  58.52 & 58.70 & 61.10 & 58.24 & 60.29 & 58.07 & 55.39 & 59.87 & 59.81 & 59.88 & 58.99\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  61.30 & 61.22 & 62.38 & 61.30 & 61.69 & 61.36 & 61.09 & 61.60 & 61.64 & 62.11 & 61.57\\
    & Mean &  60.30 & 60.38 & 61.40 & 60.27 & 61.23 & 60.57 & 59.92 & 61.26 & 61.37 & 61.91 & 60.86\\
    & Weighted Mean &  60.53 & 60.52 & 61.84 & 60.47 & 61.33 & 60.78 & 60.14 & 61.32 & 61.36 & 61.96 & 61.02\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  59.52 & 59.14 & 65.87 & 58.66 & 64.56 & 58.63 & 54.35 & 65.64 & 61.06 & 62.37 & 60.98\\  
    & Mean &  59.80 & 60.34 & 65.22 & 59.68 & 65.02 & 59.66 & 55.75 & 65.30 & 61.84 & 62.09 & 61.47\\
    & Weighted Mean &  60.25 & 59.90 & 65.85 & 60.17 & 64.75 & 60.16 & 56.39 & 65.37 & 62.14 & 62.57 & 61.76\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  63.15 & 61.64 & 71.39 & 60.90 & 67.06 & 60.61 & 54.33 & 65.46 & 63.53 & 63.65 & 63.17\\
    & Mean &  62.26 & 62.64 & 68.26 & 61.50 & 74.37 & 61.52 & 53.82 & 70.51 & 63.71 & 65.35 & 64.39\\
    & Weighted Mean &  62.25 & 61.97 & 68.42 & 61.47 & 74.17 & 61.49 & 53.85 & 70.06 & 63.52 & 65.42 & 64.26\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  58.50 & 58.08 & 61.20 & 58.08 & 59.74 & 58.14 & 56.36 & 61.36 & 60.43 & 60.75 & 59.26\\
    & Mean &  58.80 & 58.94 & 62.60 & 58.86 & 61.90 & 58.91 & 56.02 & 62.97 & 60.99 & 62.27 & 60.23\\
    & Weighted Mean &  59.05 & 58.87 & 62.93 & 59.12 & 61.66 & 59.14 & 56.54 & 62.92 & 61.25 & 62.23 & 60.37\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  59.57 & 59.75 & 63.77 & 59.23 & 60.89 & 59.10 & 57.13 & 61.49 & 61.16 & 60.61 & 60.27\\
    & Mean &  59.94 & 59.57 & 64.40 & 59.97 & 65.21 & 60.04 & 55.05 & 64.48 & 61.78 & 62.31 & 61.28\\
    & Weighted Mean &  60.00 & 60.26 & 64.29 & 60.05 & 64.60 & 60.12 & 55.30 & 64.11 & 61.78 & 62.07 & 61.26\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  63.81 & 63.68 & 69.31 & 63.06 & 68.75 & 62.75 & 55.51 & 66.63 & 64.99 & 64.49 & 64.30\\
    & Mean &  59.23 & 60.14 & 67.79 & 59.17 & 74.23 & 59.16 & 53.23 & 70.69 & 62.44 & 64.65 & 63.07\\
    & Weighted Mean & 59.36 & 59.79 & 67.60 & 59.30 & 74.12 & 59.29 & 53.11 & 70.46 & 62.38 & 64.98 & 63.04\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 57.59 & 57.09 & 59.22 & 57.35 & 57.66 & 57.52 & 55.71 & 58.28 & 59.90 & 58.61 & 57.89\\
    & Mean & 61.57 & 61.61 & 64.62 & 61.53 & 64.07 & 61.70 & 58.81 & 65.18 & 62.14 & 64.08 & 62.53\\
    & Weighted Mean & 61.79 & 61.35 & 64.80 & 61.71 & 63.81 & 61.85 & 59.25 & 64.99 & 62.26 & 63.71 & 62.55\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 67.81 & 61.45 & 67.25 & 60.69 & 67.14 & 66.53 & 54.89 & 65.41 & 63.34 & 63.92 & 63.84\\
    & Mean & 64.12 & 62.88 & 67.74 & 63.00 & 67.53 & 63.73 & 59.61 & 67.39 & 63.95 & 64.85 & 64.48\\
    & Weighted Mean & 64.25 & 63.60 & 68.19 & 63.19 & 67.14 & 63.86 & 59.83 & 67.19 & 63.80 & 64.90 & 64.60\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 71.63 & 65.36 & 71.56 & 66.39 & 69.71 & 70.77 & 55.88 & 66.90 & 65.43 & 67.58 & 67.12\\
    & Mean & 63.51 & 60.36 & 66.10 & 58.42 & 69.91 & 61.39 & 52.85 & 67.11 & 62.50 & 64.72 & 62.69\\
    & Weighted Mean & 63.88 & 61.53 & 66.13 & 58.81 & 69.75 & 61.82 & 53.02 & 66.82 & 62.81 & 64.77 & 62.93\\
    \midrule
    OpenAI-3-small & - & 62.69 & 61.83 & 72.47 & 61.90 & 70.79 & 61.77 & 53.42 & 64.98 & 61.77 & 81.25 & 65.29\\
    OpenAI-ada-002 & - & 61.87 & 62.27 & 69.91 & 61.37 & 73.20 & 61.21 & 54.76 & 62.70 & 60.73 & 76.26 & 64.43\\
    OpenAI-3-large & - & 64.63 & 62.85 & 73.06 & 63.92 & 77.58 & 63.75 & 51.36 & 68.31 & 62.91 & 81.25 & 66.96\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  37.93 & 36.93 & 40.82 & 37.03 & 44.10 & 38.10 & 34.42 & 41.41 & 34.71 & 49.17 & 39.46\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  32.16 & 32.18 & 57.63 & 32.31 & 41.17 & 31.81 & 31.74 & 37.95 & 27.95 & 57.25 & 38.22\\
    & Mean &  31.62 & 31.79 & 57.16 & 31.83 & 35.86 & 31.86 & 30.67 & 34.47 & 34.99 & 52.55 & 37.28\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  34.63 & 34.84 & 44.46 & 34.71 & 36.72 & 35.47 & 33.59 & 39.80 & 32.79 & 65.89 & 39.29\\
    & Mean &  32.36 & 33.56 & 57.62 & 32.55 & 37.46 & 32.05 & 31.93 & 36.79 & 32.99 & 47.38 & 37.47\\
    & Weighted Mean &  32.56 & 33.13 & 56.84 & 32.49 & 35.75 & 32.16 & 31.98 & 36.02 & 33.88 & 47.08 & 37.19\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  54.05 & 44.27 & 83.79 & 46.85 & 72.03 & 46.89 & 42.63 & 95.97 & 66.67 & 91.42 & 64.46\\  
    & Mean &  38.49 & 37.37 & 49.46 & 37.91 & 49.34 & 38.35 & 34.83 & 89.67 & 63.77 & 83.36 & 52.26\\
    & Weighted Mean &  36.62 & 36.34 & 51.16 & 35.72 & 47.99 & 35.92 & 32.97 & 89.19 & 62.83 & 84.83 & 51.36\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  55.39 & 47.70 & 78.19 & 47.78 & 73.45 & 45.84 & 44.82 & 96.12 & 65.16 & 93.65 & 64.81\\
    & Mean &  44.31 & 44.35 & 71.67 & 43.44 & 59.99 & 42.76 & 41.61 & 94.61 & 61.62 & 90.76 & 59.51\\
    & Weighted Mean &  44.89 & 43.73 & 72.18 & 43.52 & 64.10 & 42.57 & 41.42 & 95.27 & 59.66 & 91.11 & 59.85\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  43.86 & 42.10 & 54.53 & 42.32 & 66.56 & 42.59 & 39.57 & 89.34 & 56.05 & 87.60 & 56.45\\
    & Mean &  36.76 & 36.60 & 54.71 & 36.99 & 46.04 & 36.78 & 34.72 & 71.43 & 44.84 & 72.35 & 47.12\\
    & Weighted Mean &  34.17 & 34.73 & 53.76 & 34.26 & 43.67 & 33.80 & 32.40 & 70.51 & 43.06 & 70.64 & 45.10\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  67.41 & 46.72 & 74.17 & 46.90 & 74.98 & 52.98 & 43.72 & 94.54 & 69.06 & 90.13 & 66.06\\
    & Mean &  38.74 & 36.92 & 51.74 & 37.09 & 47.95 & 37.94 & 33.32 & 86.17 & 62.29 & 82.33 & 51.45\\
    & Weighted Mean &  37.01 & 34.93 & 53.45 & 34.61 & 46.58 & 35.06 & 31.28 & 86.20 & 62.23 & 82.01 & 50.34\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  58.44 & 48.15 & 75.28 & 49.34 & 61.85 & 48.50 & 46.40 & 91.00 & 65.31 & 89.76 & 63.40\\
    & Mean &  58.44 & 48.20 & 75.28 & 49.34 & 61.85 & 48.50 & 46.40 & 91.00 & 62.76 & 90.18 & 63.20\\
    & Weighted Mean & 58.44 & 48.50 & 75.28 & 49.34 & 61.85 & 48.50 & 46.40 & 91.00 & 63.96 & 89.96 & 63.32\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 94.16 & 40.55 & 60.58 & 41.59 & 64.22 & 93.79 & 37.99 & 80.67 & 55.98 & 85.80 & 65.53\\
    & Mean & 42.34 & 36.85 & 55.35 & 36.87 & 45.61 & 39.65 & 34.17 & 62.80 & 44.85 & 65.97 & 46.45\\
    & Weighted Mean & 40.89 & 34.49 & 57.19 & 34.88 & 43.04 & 36.54 & 33.24 & 60.47 & 42.85 & 64.79 & 44.84\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 97.30 & 53.27 & 84.83 & 56.86 & 80.74 & 96.84 & 51.76 & 93.32 & 73.20 & 92.87 & 78.10\\
    & Mean & 89.95 & 33.26 & 50.40 & 33.26 & 47.74 & 61.91 & 30.34 & 84.12 & 58.23 & 85.15 & 57.44\\
    & Weighted Mean & 90.04 & 31.22 & 53.07 & 31.26 & 46.20 & 62.02 & 29.05 & 83.05 & 58.46 & 84.15 & 56.85\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 94.47 & 40.33 & 69.56 & 40.91 & 57.48 & 94.00 & 38.50 & 82.82 & 67.20 & 88.87 & 67.41\\
    & Mean & 92.61 & 40.60 & 70.03 & 41.95 & 55.81 & 88.20 & 39.76 & 90.56 & 60.06 & 89.10 & 66.87\\
    & Weighted Mean & 92.87 & 41.47 & 69.11 & 41.19 & 56.01 & 90.10 & 38.92 & 90.44 & 59.61 & 88.68 & 66.84\\
    \midrule
    OpenAI-3-small & - & 46.08 & 47.25 & 67.22 & 45.77 & 62.80 & 45.32 & 42.15 & 61.19 & 42.70 & 65.93 & 52.64\\
    OpenAI-ada-002 & - & 52.83 & 51.17 & 84.73 & 52.33 & 74.67 & 50.96 & 48.17 & 61.25 & 52.28 & 65.92 & 59.43\\
    OpenAI-3-large & - & 51.20 & 48.38 & 76.08 & 50.12 & 67.18 & 49.62 & 45.96 & 62.01 & 52.27 & 65.94 & 56.88\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{Embedding} & \textbf{Pooling} & OCSVM & IForest & LOF & PCA & KNN & KDE & ECOD & AE & DSVDD & DPAD & Avg\\
    \midrule
    GloVe & Mean &  13.13 & 13.61 & 14.79 & 13.52 & 15.12 & 13.16 & 13.22 & 13.46 & 12.16 & 14.07 & 13.62\\
    \midrule
    \multirow{2}{*}{BERT} & CLS &  13.26 & 13.82 & 21.37 & 13.90 & 14.39 & 13.44 & 13.63 & 15.17 & 11.60 & 14.50 & 14.51\\
    & Mean &  13.09 & 13.74 & 16.96 & 13.47 & 13.84 & 13.32 & 12.98 & 13.98 & 14.34 & 14.80 & 14.05\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp)}} & EOS &  11.46 & 11.13 & 10.56 & 10.83 & 11.70 & 10.55 & 10.89 & 11.07 & 10.57 & 11.10 & 10.99\\
    & Mean &  13.89 & 12.18 & 12.80 & 12.41 & 11.77 & 12.82 & 12.33 & 11.79 & 11.59 & 11.56 & 12.31\\
    & Weighted Mean &  13.82 & 12.03 & 12.74 & 12.30 & 11.67 & 12.58 & 12.24 & 11.41 & 11.29 & 11.43 & 12.15\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-unsup-simcse)}} & EOS &  15.61 & 16.01 & 13.98 & 15.43 & 14.46 & 15.19 & 13.84 & 14.16 & 14.10 & 14.11 & 14.69\\  
    & Mean &  11.63 & 11.82 & 11.53 & 12.03 & 14.61 & 12.27 & 11.54 & 13.32 & 14.51 & 14.52 & 12.78\\
    & Weighted Mean &  11.84 & 13.01 & 11.14 & 12.26 & 14.55 & 12.55 & 11.73 & 13.31 & 14.82 & 14.88 & 13.01\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-2\\(mntp-supervised)}} & EOS &  16.31 & 13.70 & 19.20 & 14.99 & 16.62 & 14.98 & 12.94 & 21.36 & 16.41 & 17.91 & 16.44\\
    & Mean & 13.36 & 12.48 & 15.30 & 14.01 & 22.88 & 14.01 & 12.99 & 23.73 & 14.48 & 16.74 & 16.00\\
    & Weighted Mean &  13.98 & 13.41 & 15.99 & 14.50 & 25.15 & 14.45 & 13.36 & 24.81 & 14.30 & 16.78 & 16.67\\
    \midrule
     \multirow{3}{*}{\makecell{LLaMA-3\\(mntp)}} & EOS &  19.05 & 17.70 & 18.89 & 18.93 & 18.55 & 18.92 & 17.24 & 18.49 & 16.70 & 19.87 & 18.43\\
    & Mean &  14.17 & 13.48 & 13.69 & 14.10 & 15.36 & 14.45 & 13.23 & 14.69 & 16.12 & 16.01 & 14.53\\
    & Weighted Mean & 13.78 & 13.43 & 13.16 & 13.67 & 14.65 & 14.08 & 12.90 & 13.83 & 15.23 & 14.97 & 13.97\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-unsup-simcse)}} & EOS &  13.33 & 13.15 & 13.84 & 12.94 & 13.92 & 12.72 & 12.62 & 13.96 & 13.46 & 12.86 & 13.28\\
    & Mean &  11.16 & 11.79 & 10.88 & 11.21 & 12.52 & 11.44 & 10.71 & 12.37 & 14.64 & 13.98 & 12.07\\
    & Weighted Mean &  10.72 & 9.984 & 10.74 & 10.71 & 11.78 & 10.94 & 10.26 & 11.76 & 14.54 & 13.88 & 11.53\\
    \midrule
    \multirow{3}{*}{\makecell{LLaMA-3\\(mntp-supervised)}} & EOS &  18.02 & 16.92 & 22.38 & 17.26 & 20.32 & 17.47 & 14.78 & 24.17 & 13.87 & 18.58 & 18.38\\
    & Mean &  16.13 & 16.64 & 23.24 & 16.21 & 26.00 & 16.46 & 14.49 & 25.72 & 15.33 & 18.78 & 18.90\\
    & Weighted Mean & 15.11 & 13.41 & 20.47 & 15.05 & 23.70 & 15.26 & 13.57 & 23.88 & 14.02 & 17.94 & 17.24\\
    \midrule
     \multirow{3}{*}{\makecell{Mistral\\(mntp)}} & EOS & 24.22 & 23.74 & 22.74 & 23.39 & 23.67 & 24.48 & 21.89 & 24.32 & 19.67 & 25.73 & 23.38\\
    & Mean & 17.49 & 17.97 & 14.57 & 17.64 & 17.42 & 18.54 & 16.73 & 15.86 & 15.45 & 16.70 & 16.84\\
    & Weighted Mean & 16.88 & 16.61 & 15.27 & 16.81 & 16.07 & 17.50 & 16.12 & 15.02 & 15.18 & 15.35 & 16.08\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-unsup-simcse)}} & EOS & 13.34 & 16.78 & 13.02 & 23.25 & 12.48 & 13.71 & 19.31 & 13.73 & 14.42 & 16.50 & 15.65\\
    & Mean & 11.93 & 11.78 & 11.39 & 11.63 & 12.94 & 11.87 & 11.37 & 12.79 & 14.55 & 13.45 & 12.37\\
    & Weighted Mean & 11.99 & 12.03 & 11.38 & 11.69 & 12.66 & 11.93 & 11.42 & 12.67 & 13.94 & 13.54 & 12.32\\
    \midrule
    \multirow{3}{*}{\makecell{Mistral\\(mntp-supervised)}} & EOS & 13.75 & 13.78 & 14.55 & 13.80 & 13.26 & 13.73 & 11.39 & 17.79 & 13.56 & 16.40 & 14.20\\
    & Mean & 13.36 & 10.94 & 11.13 & 11.17 & 15.12 & 12.72 & 10.58 & 15.39 & 12.22 & 12.87 & 12.55\\
    & Weighted Mean & 13.25 & 11.66 & 10.78 & 11.18 & 14.63 & 12.64 & 10.59 & 15.30 & 12.62 & 12.64 & 12.53\\
    \midrule
    OpenAI-3-small & - & 14.41 & 14.25 & 11.85 & 15.16 & 21.53 & 15.25 & 12.88 & 16.37 & 12.60 & 56.08 & 19.04\\
    OpenAI-ada-002 & - & 16.11 & 15.47 & 14.53 & 18.66 & 29.65 & 18.30 & 16.12 & 19.60 & 13.78 & 56.08 & 21.83\\
    OpenAI-3-large & - & 12.88 & 12.09 & 14.03 & 11.30 & 19.36 & 11.96 & 9.939 & 15.59 & 12.59 & 56.08 & 17.58\\
    \bottomrule
    \end{tabular}
